Vortex Line Fluctuations in Superconductors from Elementary Quantum Mechanics

Concepts from elementary quantum mechanics can be used to understand vortex line fluctuations in high-temperature superconductors. Flux lines are essentially classical objects, described by a string tension, their mutual repulsion, and interactions with pinning centers. The classical partition function, however, is isomorphic to the imaginary time path integral description of quantum mechanics. This observation is used to determine the thermal renormalization of critical currents, the decoupling field, the flux lattice melting temperature at low and moderate inductions, and to estimate the degree of entanglement in dense flux liquids. The consequences of the ``polymer glass'' freezing scenario, which assumes that the kinetic constraints of entanglement prevent field cooled flux liquids from crystallizing, are reviewed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%Beginning-Of-File-Named:fig1.eps
%!PS-Adobe-2.0 EPSF-1.2
%%Creator: FreeHand 3.11
%%Title: fig1
%%CreationDate: 5/7/93 2:15 PM
%%BoundingBox: 71.5 215.5 544.5 724.5717
%%DocumentProcSets: FreeHand_header 3 1
%%DocumentSuppliedProcSets: FreeHand_header 3 1
%%ColorUsage: Color
%%DocumentProcessColors: Cyan Magenta Yellow Black
%%DocumentFonts: Symbol
%%+Times-Roman
%%+Times-Italic
%%DocumentNeededFonts: Symbol
%%+Times-Roman
%%+Times-Italic
%%FHPathName: Figures:figs:Nelson:vortexlines:fig1
%%EndComments
%%BeginProcSet: FreeHand_header 3 0
/FHIODict 30 dict def
FHIODict begin
/bdf{bind def}bind def
/d{setdash}bdf
/h{closepath}bdf
/H{}bdf
/J{setlinecap}bdf
/j{setlinejoin}bdf
/M{setmiterlimit}bdf
/n{newpath}bdf
/N{newpath}bdf
/q{gsave}bdf
/Q{grestore}bdf
/w{setlinewidth}bdf
/u{}bdf
/U{}bdf
/sepdef{
dup where not
{
FreeHandSepDict
}
if
3 1 roll exch put
}bdf
/`
{false setoverprint
end %. FreeHandDict
/-save0- save def
pop pop pop pop pop
concat
userdict begin
/showpage {} def
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath
/languagelevel where {pop languagelevel 1 ne{false setstrokeadjust}if}if
} bdf
/~
{end
-save0- restore
FreeHandDict begin
}bdf
/FreeHandDict 191 dict def
FreeHandDict begin
/currentpacking where{pop true setpacking}if
/xdf{exch def}bdf
/ndf{1 index where{pop pop pop}{dup xcheck{bind}if def}ifelse}bdf
/min{2 copy gt{exch}if pop}bdf
/max{2 copy lt{exch}if pop}bdf
/isLino statusdict /product get (Lino) anchorsearch{pop pop true}{pop
false}ifelse def
/dr{transform .25 sub round .25 add
exch .25 sub round .25 add exch itransform}bdf
/C{dr curveto}bdf
/L{dr lineto}bdf
/m{dr moveto}bdf
/printerRes
gsave
matrix defaultmatrix setmatrix
72 72 dtransform
abs exch abs
max
grestore
def
/maxsteps 256 def
/calcgraysteps {
currentscreen pop exch
printerRes exch div exch
2 copy
sin mul round dup mul
3 1 roll
cos mul round dup mul
add 1 add
dup maxsteps gt {pop maxsteps} if
} bdf
/bottom -0 def
/delta -0 def
/frac -0 def
/left -0 def
/numsteps -0 def
/numsteps1 -0 def
/radius -0 def
/right -0 def
/top -0 def
/xt -0 def
/yt -0 def
/df currentflat def
/tempstr 1 string def
/clipflatness currentflat def
/inverted?
0 currenttransfer exec .5 ge def
/level2
/languagelevel where {pop languagelevel 1 ne}{false}ifelse def
/colorexists
level2
{
statusdict/processcolors known
{statusdict/processcolors get exec}{1}ifelse
4 eq def
}
{systemdict/setcmykcolor known def}
ifelse
/tc1 [0 0 0 1] def
/tc2 [0 0 0 1] def
/fc [0 0 0 1] def
/sc [0 0 0 1] def
/concatprocs{
/packedarray where
{pop dup type /packedarraytype eq 2 index type /packedarraytype eq
or}{false}ifelse
{
/proc2 exch cvlit def/proc1 exch cvlit def
proc1 aload pop proc2 aload pop
proc1 length proc2 length add packedarray cvx
}
{
/proc2 exch cvlit def/proc1 exch cvlit def
/newproc proc1 length proc2 length add array def
newproc 0 proc1 putinterval newproc proc1 length proc2 putinterval
newproc cvx
}ifelse
}bdf
/storerect{/top xdf/right xdf/bottom xdf/left xdf}bdf
/rectpath{newpath left bottom m left top L
right top L right bottom L closepath}bdf
/i{dup 0 eq
{pop df dup}
{dup} ifelse
/clipflatness xdf setflat
}bdf
version cvr 38.0 le
{/setrgbcolor{
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
setrgbcolor}bdf}if
/gettint{0 get}bdf
/puttint{0 exch put}bdf
/vms {/vmsv save def} bdf
/vmr {vmsv restore} bdf
/vmrs{vmsv restore /vmsv save def}bdf
/eomode{
{/filler /eofill load def /clipper /eoclip load def}
{/filler /fill load def /clipper /clip load def}
ifelse
}bdf
/CD{/NF exch def{exch dup/FID ne 1 index/UniqueID ne and{exch NF 3 1 roll put}
{pop pop}ifelse}forall NF}bdf
/MN{1 index length/Len exch def
dup length Len add string dup
Len 4 -1 roll putinterval dup 0 4 -1 roll putinterval}bdf
/RC{4 -1 roll /ourvec xdf 256 string cvs(|______)anchorsearch
{1 index MN cvn/NewN exch def cvn
findfont dup maxlength dict CD dup/FontName NewN put dup
/Encoding ourvec put NewN exch definefont pop}{pop}ifelse}bdf
/RF{dup FontDirectory exch known{pop 3 -1 roll pop}{RC}ifelse}bdf
/FF{dup 256 string cvs(|______)exch MN cvn dup FontDirectory exch known
{exch pop findfont 3 -1 roll pop}{pop dup findfont dup maxlength dict CD dup
dup
/Encoding exch /Encoding get 256 array copy 7 -1 roll {3 -1 roll dup 4 -2 roll
put}forall put definefont}ifelse}bdf
userdict begin /BDFontDict 20 dict def end
BDFontDict begin
/bu{}def
/bn{}def
/setTxMode{av 70 ge{pop}if pop}def
/gm{m}def
/show{pop}def
/gr{pop}def
/fnt{pop pop pop}def
/fs{pop}def
/fz{pop}def
/lin{pop pop}def
end
/MacVec 256 array def
MacVec 0 /Helvetica findfont
/Encoding get 0 128 getinterval putinterval
MacVec 127 /DEL put MacVec 16#27 /quotesingle put MacVec 16#60 /grave put
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI
/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
MacVec 0 32 getinterval astore pop
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/nbspace/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase
/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacVec 128 128 getinterval astore pop
/fps{
currentflat
exch
dup 0 le{pop 1}if
{
dup setflat 3 index stopped
{1.3 mul dup 3 index gt{pop setflat pop pop stop}if}
{exit}
ifelse
}loop
pop setflat pop pop
}bdf
/fp{100 currentflat fps}bdf
/clipper{clip}bdf
/W{/clipper load 100 clipflatness fps}bdf
end%. FreeHandDict
end%. FHIODict
%%EndProcSet
%%EndProlog
%%BeginSetup
FHIODict begin
FreeHandDict begin
71.5 215.5 544.5 724.5717 storerect rectpath clip newpath
/onlyk{false}ndf
/ccmyk{dup 5 -1 roll sub 0 max exch}ndf
/setcmykcolor{1 exch sub ccmyk ccmyk ccmyk pop setrgbcolor}ndf
/setcmykcoloroverprint{4{dup -1 eq{pop 0}if 4 1 roll}repeat setcmykcolor}ndf
/findcmykcustomcolor{5 /packedarray where{pop packedarray}{array astore
readonly}ifelse}ndf
/setcustomcolor{exch aload pop pop 4{4 index mul 4 1 roll}repeat setcmykcolor
pop}ndf
/setseparationgray{1 exch sub dup dup dup setcmykcolor}ndf
/setoverprint{pop}ndf
/currentoverprint false ndf
/colorimage{pop pop
[5 -1 roll/exec cvx 6 -1 roll/exec cvx 7 -1 roll/exec cvx 8 -1 roll/exec cvx
/cmykbufs2gray cvx]cvx image}
%. version 47.1 on Linotronic of Postscript defines colorimage incorrectly (rgb
%%model only)
version cvr 47.1 le isLino and{userdict begin bdf end}{ndf}ifelse
/customcolorimage{
colorexists
{
aload pop pop 4 array astore
setimagecmyk
currentcolortransfer
{ik mul ik sub 1 add}concatprocs 4 1 roll
{iy mul iy sub 1 add}concatprocs 4 1 roll
{im mul im sub 1 add}concatprocs 4 1 roll
{ic mul ic sub 1 add}concatprocs 4 1 roll
setcolortransfer
/magentabuf 0 string def
/yellowbuf 0 string def
/blackbuf 0 string def
{invbuf dup length magentabuf length ne
{dup length dup dup
/magentabuf exch string def
/yellowbuf exch string def
/blackbuf exch string def}if
dup magentabuf copy yellowbuf copy blackbuf copy pop}concatprocs
{magentabuf}{yellowbuf}{blackbuf}true 4 colorimage
}
{
pop image
}
ifelse
}ndf
/separationimage{image}ndf
/newcmykcustomcolor{6 /packedarray where{pop packedarray}{array astore
readonly}ifelse}ndf
/inkoverprint false ndf
/setinkoverprint{pop}ndf
/overprintprocess{pop}ndf
/setspotcolor
{spots exch get 0 5 getinterval exch setcustomcolor}ndf
/currentcolortransfer{currenttransfer dup dup dup}ndf
/setcolortransfer{systemdict begin settransfer end pop pop pop}ndf
/getcmyk {
dup length 4 eq
{aload pop}
{aload pop spots exch get 0 4 getinterval aload pop 4
{4 index mul 4 1 roll}repeat 5 -1 roll pop} ifelse
}bdf
/setimagecmyk{
getcmyk/ik xdf /iy xdf /im xdf /ic xdf
}ndf
/autospread{pop}ndf
/fhsetspreadsize{pop}ndf
/fhsetspreadallow{pop}ndf
/strokeopf false def
/fillopf false def
/R{0 ne /strokeopf xdf}bdf
/O{0 ne /fillopf xdf}bdf
/filler{fill}bdf
/F{fc fhsetcolor fillopf setoverprint false autospread
gsave /filler load fp grestore false setoverprint}bdf
/f{closepath F}bdf
/S{sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false
setoverprint}bdf
/s{closepath S}bdf
/B{fc fhsetcolor fillopf setoverprint gsave /filler load fp grestore
sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false
setoverprint}bdf
/b{closepath B}bdf
/setcolorscreen where{pop}{/setcolorscreen{setscreen pop pop pop pop pop pop
pop pop pop}bdf}ifelse
/fhsetcolor{dup length 4 eq
{aload overprintprocess setcmykcolor}
{aload 1 get spots exch get 5 get setinkoverprint setspotcolor}
ifelse
}ndf
/settextcolor{
dup fhsetcolor
textblackopf
{
dup length 4 eq
{onlyk{3 get 1.0 eq{true setinkoverprint}if}{pop}ifelse}
{pop}
ifelse
}
{pop}ifelse
}ndf
/ka{/fc xdf}bdf
/Ka{/sc xdf}bdf
/xa{/fc xdf} bdf
/Xa{/sc xdf} bdf
/bc2[0 0]def
/bc4[0 0 0 0]def
/absmax{2 copy abs exch abs gt{exch}if pop}bdf
/calcstep
{ colorexists not and{calcgraysteps}{maxsteps}ifelse
tc1 length 4 eq
{
0 1 3
{tc1 1 index get
tc2 3 -1 roll get
sub
}for
absmax absmax absmax
}
{
bc2 tc1 1 get 1 exch put
tc1 gettint tc2 gettint
sub abs
}
ifelse
mul abs round dup 0 eq{pop 1}if
dup /numsteps xdf 1 sub dup 0 eq{pop 1}if /numsteps1 xdf
}bdf
/cblend{
tc1 length 4 eq
{
0 1 3
{bc4 exch
tc1 1 index get
tc2 2 index get
1 index sub
frac mul add put
}for bc4
}
{
bc2
tc1 gettint
tc2 gettint
1 index sub
frac mul add
puttint bc2
}
ifelse
fhsetcolor
}bdf
/logtaper{/frac frac 9 mul 1 add log def}bdf
FHIODict begin
/origmtx matrix currentmatrix def
/iminv false def
/invbuf{0 1 2 index length 1 sub{dup 2 index exch get 255 exch sub 2 index 3 1
roll put}for}bdf
/cmykbufs2gray{
dup length 0 1 3 -1 roll 1 sub
{4 index 1 index get
4 index 2 index get
4 index 3 index get
4 index 4 index get
255 exch sub ccmyk ccmyk ccmyk pop 5 mul exch 45 mul add exch 14 mul add -6
bitshift
2 index 3 1 roll put}for
4 1 roll pop pop pop
}bdf
end
/textopf false def
/textblackopf true def
/curtextmtx{}def
/otw .25 def
/msf{dup/curtextmtx xdf makefont setfont}bdf
/makesetfont/msf load def
/curtextheight{.707104 .707104 curtextmtx dtransform
dup mul exch dup mul add sqrt}bdf
/ta{1 index
{tempstr 0 2 index put tempstr 2 index
gsave exec grestore
tempstr stringwidth rmoveto
5 index eq{6 index 6 index rmoveto}if
3 index 3 index rmoveto
}forall 7{pop}repeat}bdf
/sts{settextcolor textopf setoverprint/ts{awidthshow}def exec false
setoverprint}bdf
/stol{/xt currentlinewidth def
setlinewidth settextcolor textopf setoverprint newpath
/ts{{false charpath stroke}ta}def exec
false setoverprint xt setlinewidth}bdf
/currentpacking where{pop false setpacking}if
/spots[1 0 0 0 (Process Cyan) false newcmykcustomcolor
0 1 0 0 (Process Magenta) false newcmykcustomcolor
0 0 1 0 (Process Yellow) false newcmykcustomcolor
0 0 0 1 (Process Black) false newcmykcustomcolor
0 0 0 0  (White) false
newcmykcustomcolor
]def
%%EndSetup
%%IncludeFont: Symbol
0 dict dup begin
end
/f0 /Symbol FF def
[] 0 d
3.863708 M
1 w
0 j
0 J
0 O
0 R
0 i
false eomode
[0 0 0 1] Ka
[0 0 0 1] ka
vms
u
true fhsetspreadallow
72 261 m
522.5 261 L
S
117 216 m
117 711 L
S
116.9893 260.9761 m
116.9893 302.3235 195.7549 312.3933 273.8764 318.6457 C
350.7304 324.7966 426.9609 322.9987 426.9609 355.9674 C
426.9609 379 387.1879 404.8649 344 448 C
302.192 489.7569 219.98 577 219.98 683.9374 C
S
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
305.740723 591.333008 m
0 0 32 0 0 (Flux) ts
305.740723 573.333008 m
0 0 32 0 0 (Liquid) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
158 432 m
0 0 32 0 0 (Flux) ts
158 414 m
0 0 32 0 0 (    Crystal) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Italic
MacVec 256 array copy
/f2 /|______Times-Italic dup RF findfont def
{
f2 [18 0 0 18 0 0] makesetfont
93.213867 706.333008 m
0 0 32 0 0 (B) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Italic
MacVec 256 array copy
/f2 /|______Times-Italic dup RF findfont def
{
f2 [18 0 0 18 0 0] makesetfont
87 565.851562 m
0 0 32 0 0 (B) ts
f2 [14 0 0 14 0 0] makesetfont
97.995117 561.851562 m
0 0 32 0 0 (x) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
366 297.333008 m
0 0 32 0 0 (Flux Liquid) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Italic
MacVec 256 array copy
/f2 /|______Times-Italic dup RF findfont def
{
f2 [18 0 0 18 0 0] makesetfont
83.110352 307.851562 m
0 0 32 0 0 (B) ts
f2 [14 0 0 14 0 0] makesetfont
94.105469 303.851562 m
0 0 32 0 0 (c) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [14 0 0 14 0 0] makesetfont
100.319336 303.851562 m
0 0 32 0 0 (1) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Italic
MacVec 256 array copy
/f2 /|______Times-Italic dup RF findfont def
{
f2 [18 0 0 18 0 0] makesetfont
529.993652 256.333008 m
0 0 32 0 0 (T) ts
}
[0 0 0 1]
sts
true fhsetspreadallow
72 261 m
522.5 261 L
0.576 w
S
true eomode
522.5 261 m
520.196 264.4559 L
529.4119 261 L
520.196 257.5441 L
522.5 261 L
f
n
false eomode
112.5 311 m
121.5 311 L
1 w
S
112.5 569 m
121.5 569 L
S
117 216 m
117 711 L
0.576 w
S
true eomode
117 711 m
113.5441 708.696 L
117 717.9119 L
120.4559 708.696 L
117 711 L
f
n
false eomode
490.4591 261 m
481.9663 407.6572 458.6111 507.4483 405.5311 649.7037 C
1 w
[8 4 ] 0 d
S
490.4591 261 m
116.9893 261 L
4 w
[] 0 d
S
vmrs
%%IncludeFont: Times-Italic
MacVec 256 array copy
/f2 /|______Times-Italic dup RF findfont def
{
f2 [18 0 0 18 0 0] makesetfont
480.889893 238.287842 m
0 0 32 0 0 (T) ts
f2 [14 0 0 14 0 0] makesetfont
490.89624 235.287842 m
0 0 32 0 0 (c) ts
}
[0 0 0 1]
sts
true fhsetspreadallow
490.4591 261 m
490 256 L
0.5 w
S
u
486.4591 261 m
486.4591 263.2092 488.2499 265 490.4591 265 C
492.6682 265 494.4591 263.2092 494.4591 261 C
494.4591 258.7908 492.6682 257 490.4591 257 C
488.2499 257 486.4591 258.7908 486.4591 261 C
f
n
U
vmrs
%%IncludeFont: Times-Italic
MacVec 256 array copy
/f2 /|______Times-Italic dup RF findfont def
{
f2 [18 0 0 18 0 0] makesetfont
312.022217 482.287842 m
0 0 32 0 0 (T) ts
f2 [14 0 0 14 0 0] makesetfont
322.028564 479.287842 m
0 0 32 0 0 (m) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
332.135498 482.287842 m
0 0 32 0 0 (\() ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Italic
MacVec 256 array copy
/f2 /|______Times-Italic dup RF findfont def
{
f2 [18 0 0 18 0 0] makesetfont
338.125244 482.287842 m
0 0 32 0 0 (B) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
349.120361 482.287842 m
0 0 32 0 0 (\)) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Italic
MacVec 256 array copy
/f2 /|______Times-Italic dup RF findfont def
{
f2 [18 0 0 18 0 0] makesetfont
446.110352 554.985596 m
0 0 32 0 0 (B) ts
f2 [14 0 0 14 0 0] makesetfont
457.105469 550.985596 m
0 0 32 0 0 (c) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [14 0 0 14 0 0] makesetfont
463.319336 550.985596 m
0 0 32 0 0 (2) ts
f1 [18 0 0 18 0 0] makesetfont
460.509766 555.985596 m
0 0 32 0 0 () ts
f0 [18 0 0 18 0 0] makesetfont
0 0 32 0 0 (\260) ts
f1 [18 0 0 18 0 0] makesetfont
473.113281 554.985596 m
0 0 32 0 0 (\() ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Italic
MacVec 256 array copy
/f2 /|______Times-Italic dup RF findfont def
{
f2 [18 0 0 18 0 0] makesetfont
479.103027 554.985596 m
0 0 32 0 0 (T) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
489.109375 554.985596 m
0 0 32 0 0 (\)) ts
}
[0 0 0 1]
sts
true fhsetspreadallow
208.0735 329.0983 m
251 295 343.9182 263 490.4591 263 C
[2 2 ] 0 d
S
[] 0 d
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
305.740723 240.333008 m
0 0 32 0 0 (Meissner Phase) ts
}
[0 0 0 1]
sts
true fhsetspreadallow
301 246 m
283 246 240 245 233 255 C
0.576 w
S
true eomode
233 255 m
231.4905 251.1304 L
229.0354 260.6618 L
237.1525 255.095 L
233 255 L
f
n
false eomode
301 246 m
283 246 240 245 233 255 C
1 w
S
U
vmr
%%Trailer
end  % FreeHandDict
end  % FHIODict
%Beginning-Of-File-Named:fig2.eps
%!PS-Adobe-2.0 EPSF-1.2
%%Creator: FreeHand 3.11
%%Title: fig2
%%CreationDate: 5/6/93 10:50 AM
%%BoundingBox: 77.7124 265.5652 535.9056 724.4591
%%DocumentProcSets: FreeHand_header 3 1
%%DocumentSuppliedProcSets: FreeHand_header 3 1
%%ColorUsage: Color
%%DocumentProcessColors: Cyan Magenta Yellow Black
%%DocumentFonts: Symbol
%%+Palatino-Roman
%%+Symbol
%%+Palatino-Italic
%%DocumentNeededFonts: Symbol
%%+Palatino-Roman
%%+Symbol
%%+Palatino-Italic
%%FHPathName: Figures:figs:Nelson:vortexlines:fig2
%%EndComments
%%BeginProcSet: FreeHand_header 3 0
/FHIODict 30 dict def
FHIODict begin
/bdf{bind def}bind def
/d{setdash}bdf
/h{closepath}bdf
/H{}bdf
/J{setlinecap}bdf
/j{setlinejoin}bdf
/M{setmiterlimit}bdf
/n{newpath}bdf
/N{newpath}bdf
/q{gsave}bdf
/Q{grestore}bdf
/w{setlinewidth}bdf
/u{}bdf
/U{}bdf
/sepdef{
dup where not
{
FreeHandSepDict
}
if
3 1 roll exch put
}bdf
/`
{false setoverprint
end %. FreeHandDict
/-save0- save def
pop pop pop pop pop
concat
userdict begin
/showpage {} def
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath
/languagelevel where {pop languagelevel 1 ne{false setstrokeadjust}if}if
} bdf
/~
{end
-save0- restore
FreeHandDict begin
}bdf
/FreeHandDict 191 dict def
FreeHandDict begin
/currentpacking where{pop true setpacking}if
/xdf{exch def}bdf
/ndf{1 index where{pop pop pop}{dup xcheck{bind}if def}ifelse}bdf
/min{2 copy gt{exch}if pop}bdf
/max{2 copy lt{exch}if pop}bdf
/isLino statusdict /product get (Lino) anchorsearch{pop pop true}{pop
false}ifelse def
/dr{transform .25 sub round .25 add
exch .25 sub round .25 add exch itransform}bdf
/C{dr curveto}bdf
/L{dr lineto}bdf
/m{dr moveto}bdf
/printerRes
gsave
matrix defaultmatrix setmatrix
72 72 dtransform
abs exch abs
max
grestore
def
/maxsteps 256 def
/calcgraysteps {
currentscreen pop exch
printerRes exch div exch
2 copy
sin mul round dup mul
3 1 roll
cos mul round dup mul
add 1 add
dup maxsteps gt {pop maxsteps} if
} bdf
/bottom -0 def
/delta -0 def
/frac -0 def
/left -0 def
/numsteps -0 def
/numsteps1 -0 def
/radius -0 def
/right -0 def
/top -0 def
/xt -0 def
/yt -0 def
/df currentflat def
/tempstr 1 string def
/clipflatness currentflat def
/inverted?
0 currenttransfer exec .5 ge def
/level2
/languagelevel where {pop languagelevel 1 ne}{false}ifelse def
/colorexists
level2
{
statusdict/processcolors known
{statusdict/processcolors get exec}{1}ifelse
4 eq def
}
{systemdict/setcmykcolor known def}
ifelse
/tc1 [0 0 0 1] def
/tc2 [0 0 0 1] def
/fc [0 0 0 1] def
/sc [0 0 0 1] def
/concatprocs{
/packedarray where
{pop dup type /packedarraytype eq 2 index type /packedarraytype eq
or}{false}ifelse
{
/proc2 exch cvlit def/proc1 exch cvlit def
proc1 aload pop proc2 aload pop
proc1 length proc2 length add packedarray cvx
}
{
/proc2 exch cvlit def/proc1 exch cvlit def
/newproc proc1 length proc2 length add array def
newproc 0 proc1 putinterval newproc proc1 length proc2 putinterval
newproc cvx
}ifelse
}bdf
/storerect{/top xdf/right xdf/bottom xdf/left xdf}bdf
/rectpath{newpath left bottom m left top L
right top L right bottom L closepath}bdf
/i{dup 0 eq
{pop df dup}
{dup} ifelse
/clipflatness xdf setflat
}bdf
version cvr 38.0 le
{/setrgbcolor{
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
setrgbcolor}bdf}if
/gettint{0 get}bdf
/puttint{0 exch put}bdf
/vms {/vmsv save def} bdf
/vmr {vmsv restore} bdf
/vmrs{vmsv restore /vmsv save def}bdf
/eomode{
{/filler /eofill load def /clipper /eoclip load def}
{/filler /fill load def /clipper /clip load def}
ifelse
}bdf
/CD{/NF exch def{exch dup/FID ne 1 index/UniqueID ne and{exch NF 3 1 roll put}
{pop pop}ifelse}forall NF}bdf
/MN{1 index length/Len exch def
dup length Len add string dup
Len 4 -1 roll putinterval dup 0 4 -1 roll putinterval}bdf
/RC{4 -1 roll /ourvec xdf 256 string cvs(|______)anchorsearch
{1 index MN cvn/NewN exch def cvn
findfont dup maxlength dict CD dup/FontName NewN put dup
/Encoding ourvec put NewN exch definefont pop}{pop}ifelse}bdf
/RF{dup FontDirectory exch known{pop 3 -1 roll pop}{RC}ifelse}bdf
/FF{dup 256 string cvs(|______)exch MN cvn dup FontDirectory exch known
{exch pop findfont 3 -1 roll pop}{pop dup findfont dup maxlength dict CD dup
dup
/Encoding exch /Encoding get 256 array copy 7 -1 roll {3 -1 roll dup 4 -2 roll
put}forall put definefont}ifelse}bdf
userdict begin /BDFontDict 20 dict def end
BDFontDict begin
/bu{}def
/bn{}def
/setTxMode{av 70 ge{pop}if pop}def
/gm{m}def
/show{pop}def
/gr{pop}def
/fnt{pop pop pop}def
/fs{pop}def
/fz{pop}def
/lin{pop pop}def
end
/MacVec 256 array def
MacVec 0 /Helvetica findfont
/Encoding get 0 128 getinterval putinterval
MacVec 127 /DEL put MacVec 16#27 /quotesingle put MacVec 16#60 /grave put
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI
/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
MacVec 0 32 getinterval astore pop
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/nbspace/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase
/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacVec 128 128 getinterval astore pop
/fps{
currentflat
exch
dup 0 le{pop 1}if
{
dup setflat 3 index stopped
{1.3 mul dup 3 index gt{pop setflat pop pop stop}if}
{exit}
ifelse
}loop
pop setflat pop pop
}bdf
/fp{100 currentflat fps}bdf
/clipper{clip}bdf
/W{/clipper load 100 clipflatness fps}bdf
end%. FreeHandDict
end%. FHIODict
%%EndProcSet
%%EndProlog
%%BeginSetup
FHIODict begin
FreeHandDict begin
77.7124 265.5652 535.9056 724.4591 storerect rectpath clip newpath
/onlyk{false}ndf
/ccmyk{dup 5 -1 roll sub 0 max exch}ndf
/setcmykcolor{1 exch sub ccmyk ccmyk ccmyk pop setrgbcolor}ndf
/setcmykcoloroverprint{4{dup -1 eq{pop 0}if 4 1 roll}repeat setcmykcolor}ndf
/findcmykcustomcolor{5 /packedarray where{pop packedarray}{array astore
readonly}ifelse}ndf
/setcustomcolor{exch aload pop pop 4{4 index mul 4 1 roll}repeat setcmykcolor
pop}ndf
/setseparationgray{1 exch sub dup dup dup setcmykcolor}ndf
/setoverprint{pop}ndf
/currentoverprint false ndf
/colorimage{pop pop
[5 -1 roll/exec cvx 6 -1 roll/exec cvx 7 -1 roll/exec cvx 8 -1 roll/exec cvx
/cmykbufs2gray cvx]cvx image}
%. version 47.1 on Linotronic of Postscript defines colorimage incorrectly (rgb
%%model only)
version cvr 47.1 le isLino and{userdict begin bdf end}{ndf}ifelse
/customcolorimage{
colorexists
{
aload pop pop 4 array astore
setimagecmyk
currentcolortransfer
{ik mul ik sub 1 add}concatprocs 4 1 roll
{iy mul iy sub 1 add}concatprocs 4 1 roll
{im mul im sub 1 add}concatprocs 4 1 roll
{ic mul ic sub 1 add}concatprocs 4 1 roll
setcolortransfer
/magentabuf 0 string def
/yellowbuf 0 string def
/blackbuf 0 string def
{invbuf dup length magentabuf length ne
{dup length dup dup
/magentabuf exch string def
/yellowbuf exch string def
/blackbuf exch string def}if
dup magentabuf copy yellowbuf copy blackbuf copy pop}concatprocs
{magentabuf}{yellowbuf}{blackbuf}true 4 colorimage
}
{
pop image
}
ifelse
}ndf
/separationimage{image}ndf
/newcmykcustomcolor{6 /packedarray where{pop packedarray}{array astore
readonly}ifelse}ndf
/inkoverprint false ndf
/setinkoverprint{pop}ndf
/overprintprocess{pop}ndf
/setspotcolor
{spots exch get 0 5 getinterval exch setcustomcolor}ndf
/currentcolortransfer{currenttransfer dup dup dup}ndf
/setcolortransfer{systemdict begin settransfer end pop pop pop}ndf
/getcmyk {
dup length 4 eq
{aload pop}
{aload pop spots exch get 0 4 getinterval aload pop 4
{4 index mul 4 1 roll}repeat 5 -1 roll pop} ifelse
}bdf
/setimagecmyk{
getcmyk/ik xdf /iy xdf /im xdf /ic xdf
}ndf
/autospread{pop}ndf
/fhsetspreadsize{pop}ndf
/fhsetspreadallow{pop}ndf
/strokeopf false def
/fillopf false def
/R{0 ne /strokeopf xdf}bdf
/O{0 ne /fillopf xdf}bdf
/filler{fill}bdf
/F{fc fhsetcolor fillopf setoverprint false autospread
gsave /filler load fp grestore false setoverprint}bdf
/f{closepath F}bdf
/S{sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false
setoverprint}bdf
/s{closepath S}bdf
/B{fc fhsetcolor fillopf setoverprint gsave /filler load fp grestore
sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false
setoverprint}bdf
/b{closepath B}bdf
/setcolorscreen where{pop}{/setcolorscreen{setscreen pop pop pop pop pop pop
pop pop pop}bdf}ifelse
/fhsetcolor{dup length 4 eq
{aload overprintprocess setcmykcolor}
{aload 1 get spots exch get 5 get setinkoverprint setspotcolor}
ifelse
}ndf
/settextcolor{
dup fhsetcolor
textblackopf
{
dup length 4 eq
{onlyk{3 get 1.0 eq{true setinkoverprint}if}{pop}ifelse}
{pop}
ifelse
}
{pop}ifelse
}ndf
/ka{/fc xdf}bdf
/Ka{/sc xdf}bdf
/xa{/fc xdf} bdf
/Xa{/sc xdf} bdf
/bc2[0 0]def
/bc4[0 0 0 0]def
/absmax{2 copy abs exch abs gt{exch}if pop}bdf
/calcstep
{ colorexists not and{calcgraysteps}{maxsteps}ifelse
tc1 length 4 eq
{
0 1 3
{tc1 1 index get
tc2 3 -1 roll get
sub
}for
absmax absmax absmax
}
{
bc2 tc1 1 get 1 exch put
tc1 gettint tc2 gettint
sub abs
}
ifelse
mul abs round dup 0 eq{pop 1}if
dup /numsteps xdf 1 sub dup 0 eq{pop 1}if /numsteps1 xdf
}bdf
/cblend{
tc1 length 4 eq
{
0 1 3
{bc4 exch
tc1 1 index get
tc2 2 index get
1 index sub
frac mul add put
}for bc4
}
{
bc2
tc1 gettint
tc2 gettint
1 index sub
frac mul add
puttint bc2
}
ifelse
fhsetcolor
}bdf
/logtaper{/frac frac 9 mul 1 add log def}bdf
FHIODict begin
/origmtx matrix currentmatrix def
/iminv false def
/invbuf{0 1 2 index length 1 sub{dup 2 index exch get 255 exch sub 2 index 3 1
roll put}for}bdf
/cmykbufs2gray{
dup length 0 1 3 -1 roll 1 sub
{4 index 1 index get
4 index 2 index get
4 index 3 index get
4 index 4 index get
255 exch sub ccmyk ccmyk ccmyk pop 5 mul exch 45 mul add exch 14 mul add -6
bitshift
2 index 3 1 roll put}for
4 1 roll pop pop pop
}bdf
end
/textopf false def
/textblackopf true def
/curtextmtx{}def
/otw .25 def
/msf{dup/curtextmtx xdf makefont setfont}bdf
/makesetfont/msf load def
/curtextheight{.707104 .707104 curtextmtx dtransform
dup mul exch dup mul add sqrt}bdf
/ta{1 index
{tempstr 0 2 index put tempstr 2 index
gsave exec grestore
tempstr stringwidth rmoveto
5 index eq{6 index 6 index rmoveto}if
3 index 3 index rmoveto
}forall 7{pop}repeat}bdf
/sts{settextcolor textopf setoverprint/ts{awidthshow}def exec false
setoverprint}bdf
/stol{/xt currentlinewidth def
setlinewidth settextcolor textopf setoverprint newpath
/ts{{false charpath stroke}ta}def exec
false setoverprint xt setlinewidth}bdf
/currentpacking where{pop false setpacking}if
/spots[1 0 0 0 (Process Cyan) false newcmykcustomcolor
0 1 0 0 (Process Magenta) false newcmykcustomcolor
0 0 1 0 (Process Yellow) false newcmykcustomcolor
0 0 0 1 (Process Black) false newcmykcustomcolor
0 0 0 0  (White) false
newcmykcustomcolor
]def
%%EndSetup
%%IncludeFont: Symbol
0 dict dup begin
end
/f0 /Symbol FF def
[] 0 d
3.863708 M
1 w
0 j
0 J
0 O
0 R
0 i
false eomode
[0 0 0 1] Ka
[0 0 0 1] ka
vms
u
true fhsetspreadallow
140.8 335.5061 m
140.8 665.9151 L
151.295 665.9151 L
178.5416 573.2766 L
216.6869 480.638 L
287.5282 380.55 L
338.5721 358.7527 L
475.2 335.5061 L
140.8 335.5061 L
h
q
W n
[1 0 0 1 -82.964828 136.644501] concat
vms
u
154.9648 151.3555 m
226.9648 223.3555 L
0.25 w
S
154.9648 169.3555 m
208.9648 223.3555 L
S
154.9648 187.3555 m
190.9648 223.3555 L
S
154.9648 205.3555 m
172.9648 223.3555 L
S
172.9648 151.3555 m
226.9648 205.3555 L
S
190.9648 151.3555 m
226.9648 187.3555 L
S
208.9648 151.3555 m
226.9648 169.3555 L
S
U
vmr
72 0 translate
vms
u
154.9648 151.3555 m
226.9648 223.3555 L
0.25 w
S
154.9648 169.3555 m
208.9648 223.3555 L
S
154.9648 187.3555 m
190.9648 223.3555 L
S
154.9648 205.3555 m
172.9648 223.3555 L
S
172.9648 151.3555 m
226.9648 205.3555 L
S
190.9648 151.3555 m
226.9648 187.3555 L
S
208.9648 151.3555 m
226.9648 169.3555 L
S
U
vmr
72 0 translate
vms
u
154.9648 151.3555 m
226.9648 223.3555 L
0.25 w
S
154.9648 169.3555 m
208.9648 223.3555 L
S
154.9648 187.3555 m
190.9648 223.3555 L
S
154.9648 205.3555 m
172.9648 223.3555 L
S
172.9648 151.3555 m
226.9648 205.3555 L
S
190.9648 151.3555 m
226.9648 187.3555 L
S
208.9648 151.3555 m
226.9648 169.3555 L
S
U
vmr
72 0 translate
vms
u
154.9648 151.3555 m
226.9648 223.3555 L
0.25 w
S
154.9648 169.3555 m
208.9648 223.3555 L
S
154.9648 187.3555 m
190.9648 223.3555 L
S
154.9648 205.3555 m
172.9648 223.3555 L
S
172.9648 151.3555 m
226.9648 205.3555 L
S
190.9648 151.3555 m
226.9648 187.3555 L
S
208.9648 151.3555 m
226.9648 169.3555 L
S
U
vmr
72 0 translate
vms
u
154.9648 151.3555 m
226.9648 223.3555 L
0.25 w
S
154.9648 169.3555 m
208.9648 223.3555 L
S
154.9648 187.3555 m
190.9648 223.3555 L
S
154.9648 205.3555 m
172.9648 223.3555 L
S
172.9648 151.3555 m
226.9648 205.3555 L
S
190.9648 151.3555 m
226.9648 187.3555 L
S
208.9648 151.3555 m
226.9648 169.3555 L
S
U
vmr
72 0 translate
vms
u
154.9648 151.3555 m
226.9648 223.3555 L
0.25 w
S
154.9648 169.3555 m
208.9648 223.3555 L
S
154.9648 187.3555 m
190.9648 223.3555 L
S
154.9648 205.3555 m
172.9648 223.3555 L
S
172.9648 151.3555 m
226.9648 205.3555 L
S
190.9648 151.3555 m
226.9648 187.3555 L
S
208.9648 151.3555 m
226.9648 169.3555 L
S
U
vmr
72 0 translate
6 72 mul neg 72 translate
vms
u
154.9648 151.3555 m
226.9648 223.3555 L
0.25 w
S
154.9648 169.3555 m
208.9648 223.3555 L
S
154.9648 187.3555 m
190.9648 223.3555 L
S
154.9648 205.3555 m
172.9648 223.3555 L
S
172.9648 151.3555 m
226.9648 205.3555 L
S
190.9648 151.3555 m
226.9648 187.3555 L
S
208.9648 151.3555 m
226.9648 169.3555 L
S
U
vmr
72 0 translate
vms
u
154.9648 151.3555 m
226.9648 223.3555 L
0.25 w
S
154.9648 169.3555 m
208.9648 223.3555 L
S
154.9648 187.3555 m
190.9648 223.3555 L
S
154.9648 205.3555 m
172.9648 223.3555 L
S
172.9648 151.3555 m
226.9648 205.3555 L
S
190.9648 151.3555 m
226.9648 187.3555 L
S
208.9648 151.3555 m
226.9648 169.3555 L
S
U
vmr
72 0 translate
vms
u
154.9648 151.3555 m
226.9648 223.3555 L
0.25 w
S
154.9648 169.3555 m
208.9648 223.3555 L
S
154.9648 187.3555 m
190.9648 223.3555 L
S
154.9648 205.3555 m
172.9648 223.3555 L
S
172.9648 151.3555 m
226.9648 205.3555 L
S
190.9648 151.3555 m
226.9648 187.3555 L
S
208.9648 151.3555 m
226.9648 169.3555 L
S
U
vmr
72 0 translate
vms
u
154.9648 151.3555 m
226.9648 223.3555 L
0.25 w
S
154.9648 169.3555 m
208.9648 223.3555 L
S
154.9648 187.3555 m
190.9648 223.3555 L
S
154.9648 205.3555 m
172.9648 223.3555 L
S
172.9648 151.3555 m
226.9648 205.3555 L
S
190.9648 151.3555 m
226.9648 187.3555 L
S
208.9648 151.3555 m
226.9648 169.3555 L
S
U
vmr
72 0 translate
vms
u
154.9648 151.3555 m
226.9648 223.3555 L
0.25 w
S
154.9648 169.3555 m
208.9648 223.3555 L
S
154.9648 187.3555 m
190.9648 223.3555 L
S
154.9648 205.3555 m
172.9648 223.3555 L
S
172.9648 151.3555 m
226.9648 205.3555 L
S
190.9648 151.3555 m
226.9648 187.3555 L
S
208.9648 151.3555 m
226.9648 169.3555 L
S
U
vmr
72 0 translate
vms
u
154.9648 151.3555 m
226.9648 223.3555 L
0.25 w
S
154.9648 169.3555 m
208.9648 223.3555 L
S
154.9648 187.3555 m
190.9648 223.3555 L
S
154.9648 205.3555 m
172.9648 223.3555 L
S
172.9648 151.3555 m
226.9648 205.3555 L
S
190.9648 151.3555 m
226.9648 187.3555 L
S
208.9648 151.3555 m
226.9648 169.3555 L
S
U
vmr
72 0 translate
6 72 mul neg 72 translate
vms
u
154.9648 151.3555 m
226.9648 223.3555 L
0.25 w
S
154.9648 169.3555 m
208.9648 223.3555 L
S
154.9648 187.3555 m
190.9648 223.3555 L
S
154.9648 205.3555 m
172.9648 223.3555 L
S
172.9648 151.3555 m
226.9648 205.3555 L
S
190.9648 151.3555 m
226.9648 187.3555 L
S
208.9648 151.3555 m
226.9648 169.3555 L
S
U
vmr
72 0 translate
vms
u
154.9648 151.3555 m
226.9648 223.3555 L
0.25 w
S
154.9648 169.3555 m
208.9648 223.3555 L
S
154.9648 187.3555 m
190.9648 223.3555 L
S
154.9648 205.3555 m
172.9648 223.3555 L
S
172.9648 151.3555 m
226.9648 205.3555 L
S
190.9648 151.3555 m
226.9648 187.3555 L
S
208.9648 151.3555 m
226.9648 169.3555 L
S
U
vmr
72 0 translate
vms
u
154.9648 151.3555 m
226.9648 223.3555 L
0.25 w
S
154.9648 169.3555 m
208.9648 223.3555 L
S
154.9648 187.3555 m
190.9648 223.3555 L
S
154.9648 205.3555 m
172.9648 223.3555 L
S
172.9648 151.3555 m
226.9648 205.3555 L
S
190.9648 151.3555 m
226.9648 187.3555 L
S
208.9648 151.3555 m
226.9648 169.3555 L
S
U
vmr
72 0 translate
vms
u
154.9648 151.3555 m
226.9648 223.3555 L
0.25 w
S
154.9648 169.3555 m
208.9648 223.3555 L
S
154.9648 187.3555 m
190.9648 223.3555 L
S
154.9648 205.3555 m
172.9648 223.3555 L
S
172.9648 151.3555 m
226.9648 205.3555 L
S
190.9648 151.3555 m
226.9648 187.3555 L
S
208.9648 151.3555 m
226.9648 169.3555 L
S
U
vmr
72 0 translate
vms
u
154.9648 151.3555 m
226.9648 223.3555 L
0.25 w
S
154.9648 169.3555 m
208.9648 223.3555 L
S
154.9648 187.3555 m
190.9648 223.3555 L
S
154.9648 205.3555 m
172.9648 223.3555 L
S
172.9648 151.3555 m
226.9648 205.3555 L
S
190.9648 151.3555 m
226.9648 187.3555 L
S
208.9648 151.3555 m
226.9648 169.3555 L
S
U
vmr
72 0 translate
vms
u
154.9648 151.3555 m
226.9648 223.3555 L
0.25 w
S
154.9648 169.3555 m
208.9648 223.3555 L
S
154.9648 187.3555 m
190.9648 223.3555 L
S
154.9648 205.3555 m
172.9648 223.3555 L
S
172.9648 151.3555 m
226.9648 205.3555 L
S
190.9648 151.3555 m
226.9648 187.3555 L
S
208.9648 151.3555 m
226.9648 169.3555 L
S
U
vmr
72 0 translate
6 72 mul neg 72 translate
vms
u
154.9648 151.3555 m
226.9648 223.3555 L
0.25 w
S
154.9648 169.3555 m
208.9648 223.3555 L
S
154.9648 187.3555 m
190.9648 223.3555 L
S
154.9648 205.3555 m
172.9648 223.3555 L
S
172.9648 151.3555 m
226.9648 205.3555 L
S
190.9648 151.3555 m
226.9648 187.3555 L
S
208.9648 151.3555 m
226.9648 169.3555 L
S
U
vmr
72 0 translate
vms
u
154.9648 151.3555 m
226.9648 223.3555 L
0.25 w
S
154.9648 169.3555 m
208.9648 223.3555 L
S
154.9648 187.3555 m
190.9648 223.3555 L
S
154.9648 205.3555 m
172.9648 223.3555 L
S
172.9648 151.3555 m
226.9648 205.3555 L
S
190.9648 151.3555 m
226.9648 187.3555 L
S
208.9648 151.3555 m
226.9648 169.3555 L
S
U
vmr
72 0 translate
vms
u
154.9648 151.3555 m
226.9648 223.3555 L
0.25 w
S
154.9648 169.3555 m
208.9648 223.3555 L
S
154.9648 187.3555 m
190.9648 223.3555 L
S
154.9648 205.3555 m
172.9648 223.3555 L
S
172.9648 151.3555 m
226.9648 205.3555 L
S
190.9648 151.3555 m
226.9648 187.3555 L
S
208.9648 151.3555 m
226.9648 169.3555 L
S
U
vmr
72 0 translate
vms
u
154.9648 151.3555 m
226.9648 223.3555 L
0.25 w
S
154.9648 169.3555 m
208.9648 223.3555 L
S
154.9648 187.3555 m
190.9648 223.3555 L
S
154.9648 205.3555 m
172.9648 223.3555 L
S
172.9648 151.3555 m
226.9648 205.3555 L
S
190.9648 151.3555 m
226.9648 187.3555 L
S
208.9648 151.3555 m
226.9648 169.3555 L
S
U
vmr
72 0 translate
vms
u
154.9648 151.3555 m
226.9648 223.3555 L
0.25 w
S
154.9648 169.3555 m
208.9648 223.3555 L
S
154.9648 187.3555 m
190.9648 223.3555 L
S
154.9648 205.3555 m
172.9648 223.3555 L
S
172.9648 151.3555 m
226.9648 205.3555 L
S
190.9648 151.3555 m
226.9648 187.3555 L
S
208.9648 151.3555 m
226.9648 169.3555 L
S
U
vmr
72 0 translate
vms
u
154.9648 151.3555 m
226.9648 223.3555 L
0.25 w
S
154.9648 169.3555 m
208.9648 223.3555 L
S
154.9648 187.3555 m
190.9648 223.3555 L
S
154.9648 205.3555 m
172.9648 223.3555 L
S
172.9648 151.3555 m
226.9648 205.3555 L
S
190.9648 151.3555 m
226.9648 187.3555 L
S
208.9648 151.3555 m
226.9648 169.3555 L
S
U
vmr
72 0 translate
6 72 mul neg 72 translate
vms
u
154.9648 151.3555 m
226.9648 223.3555 L
0.25 w
S
154.9648 169.3555 m
208.9648 223.3555 L
S
154.9648 187.3555 m
190.9648 223.3555 L
S
154.9648 205.3555 m
172.9648 223.3555 L
S
172.9648 151.3555 m
226.9648 205.3555 L
S
190.9648 151.3555 m
226.9648 187.3555 L
S
208.9648 151.3555 m
226.9648 169.3555 L
S
U
vmr
72 0 translate
vms
u
154.9648 151.3555 m
226.9648 223.3555 L
0.25 w
S
154.9648 169.3555 m
208.9648 223.3555 L
S
154.9648 187.3555 m
190.9648 223.3555 L
S
154.9648 205.3555 m
172.9648 223.3555 L
S
172.9648 151.3555 m
226.9648 205.3555 L
S
190.9648 151.3555 m
226.9648 187.3555 L
S
208.9648 151.3555 m
226.9648 169.3555 L
S
U
vmr
72 0 translate
vms
u
154.9648 151.3555 m
226.9648 223.3555 L
0.25 w
S
154.9648 169.3555 m
208.9648 223.3555 L
S
154.9648 187.3555 m
190.9648 223.3555 L
S
154.9648 205.3555 m
172.9648 223.3555 L
S
172.9648 151.3555 m
226.9648 205.3555 L
S
190.9648 151.3555 m
226.9648 187.3555 L
S
208.9648 151.3555 m
226.9648 169.3555 L
S
U
vmr
72 0 translate
vms
u
154.9648 151.3555 m
226.9648 223.3555 L
0.25 w
S
154.9648 169.3555 m
208.9648 223.3555 L
S
154.9648 187.3555 m
190.9648 223.3555 L
S
154.9648 205.3555 m
172.9648 223.3555 L
S
172.9648 151.3555 m
226.9648 205.3555 L
S
190.9648 151.3555 m
226.9648 187.3555 L
S
208.9648 151.3555 m
226.9648 169.3555 L
S
U
vmr
72 0 translate
vms
u
154.9648 151.3555 m
226.9648 223.3555 L
0.25 w
S
154.9648 169.3555 m
208.9648 223.3555 L
S
154.9648 187.3555 m
190.9648 223.3555 L
S
154.9648 205.3555 m
172.9648 223.3555 L
S
172.9648 151.3555 m
226.9648 205.3555 L
S
190.9648 151.3555 m
226.9648 187.3555 L
S
208.9648 151.3555 m
226.9648 169.3555 L
S
U
vmr
72 0 translate
vms
u
154.9648 151.3555 m
226.9648 223.3555 L
0.25 w
S
154.9648 169.3555 m
208.9648 223.3555 L
S
154.9648 187.3555 m
190.9648 223.3555 L
S
154.9648 205.3555 m
172.9648 223.3555 L
S
172.9648 151.3555 m
226.9648 205.3555 L
S
190.9648 151.3555 m
226.9648 187.3555 L
S
208.9648 151.3555 m
226.9648 169.3555 L
S
U
vmr
72 0 translate
6 72 mul neg 72 translate
vms
u
154.9648 151.3555 m
226.9648 223.3555 L
0.25 w
S
154.9648 169.3555 m
208.9648 223.3555 L
S
154.9648 187.3555 m
190.9648 223.3555 L
S
154.9648 205.3555 m
172.9648 223.3555 L
S
172.9648 151.3555 m
226.9648 205.3555 L
S
190.9648 151.3555 m
226.9648 187.3555 L
S
208.9648 151.3555 m
226.9648 169.3555 L
S
U
vmr
72 0 translate
vms
u
154.9648 151.3555 m
226.9648 223.3555 L
0.25 w
S
154.9648 169.3555 m
208.9648 223.3555 L
S
154.9648 187.3555 m
190.9648 223.3555 L
S
154.9648 205.3555 m
172.9648 223.3555 L
S
172.9648 151.3555 m
226.9648 205.3555 L
S
190.9648 151.3555 m
226.9648 187.3555 L
S
208.9648 151.3555 m
226.9648 169.3555 L
S
U
vmr
72 0 translate
vms
u
154.9648 151.3555 m
226.9648 223.3555 L
0.25 w
S
154.9648 169.3555 m
208.9648 223.3555 L
S
154.9648 187.3555 m
190.9648 223.3555 L
S
154.9648 205.3555 m
172.9648 223.3555 L
S
172.9648 151.3555 m
226.9648 205.3555 L
S
190.9648 151.3555 m
226.9648 187.3555 L
S
208.9648 151.3555 m
226.9648 169.3555 L
S
U
vmr
72 0 translate
vms
u
154.9648 151.3555 m
226.9648 223.3555 L
0.25 w
S
154.9648 169.3555 m
208.9648 223.3555 L
S
154.9648 187.3555 m
190.9648 223.3555 L
S
154.9648 205.3555 m
172.9648 223.3555 L
S
172.9648 151.3555 m
226.9648 205.3555 L
S
190.9648 151.3555 m
226.9648 187.3555 L
S
208.9648 151.3555 m
226.9648 169.3555 L
S
U
vmr
72 0 translate
vms
u
154.9648 151.3555 m
226.9648 223.3555 L
0.25 w
S
154.9648 169.3555 m
208.9648 223.3555 L
S
154.9648 187.3555 m
190.9648 223.3555 L
S
154.9648 205.3555 m
172.9648 223.3555 L
S
172.9648 151.3555 m
226.9648 205.3555 L
S
190.9648 151.3555 m
226.9648 187.3555 L
S
208.9648 151.3555 m
226.9648 169.3555 L
S
U
vmr
72 0 translate
vms
u
154.9648 151.3555 m
226.9648 223.3555 L
0.25 w
S
154.9648 169.3555 m
208.9648 223.3555 L
S
154.9648 187.3555 m
190.9648 223.3555 L
S
154.9648 205.3555 m
172.9648 223.3555 L
S
172.9648 151.3555 m
226.9648 205.3555 L
S
190.9648 151.3555 m
226.9648 187.3555 L
S
208.9648 151.3555 m
226.9648 169.3555 L
S
U
vmr
72 0 translate
6 72 mul neg 72 translate
72 0 translate
72 0 translate
72 0 translate
72 0 translate
72 0 translate
72 0 translate
Q
n
u
136.947 714.9591 m
518.4 714.9591 L
518.4 333.5061 L
136.947 333.5061 L
136.947 714.9591 L
s
U
153.295 665.9151 m
180.5416 573.2766 L
218.6869 480.638 L
289.5282 382.55 L
338.5721 360.7527 L
498.052 333.5061 L
S
196.8896 665.9151 m
235.0349 573.2766 L
327.6735 480.638 L
431.2107 382.55 L
491.1534 333.5061 L
S
251.3829 665.9151 m
316.7748 573.2766 L
376.7174 480.638 L
409.4134 382.55 L
469.356 333.5061 L
S
u
136.947 714.9591 m
144 714.9591 L
0.5 w
S
136.947 704.0604 m
141 704.0604 L
S
136.947 693.1618 m
141 693.1618 L
S
136.947 682.2631 m
141 682.2631 L
S
136.947 671.3645 m
141 671.3645 L
S
136.947 660.4658 m
144 660.4658 L
S
136.947 649.5672 m
141 649.5672 L
S
136.947 638.6685 m
141 638.6685 L
S
136.947 627.7698 m
141 627.7698 L
S
136.947 616.8712 m
141 616.8712 L
S
136.947 605.9725 m
144 605.9725 L
S
136.947 595.0739 m
141 595.0739 L
S
136.947 584.1752 m
141 584.1752 L
S
136.947 573.2766 m
141 573.2766 L
S
136.947 562.3779 m
141 562.3779 L
S
vmrs
true fhsetspreadallow
136.947 551.4792 m
144 551.4792 L
0.5 w
S
136.947 540.5806 m
141 540.5806 L
S
136.947 529.6819 m
141 529.6819 L
S
136.947 518.7833 m
141 518.7833 L
S
136.947 507.8846 m
141 507.8846 L
S
136.947 496.9859 m
144 496.9859 L
S
136.947 486.0873 m
141 486.0873 L
S
136.947 475.1886 m
141 475.1886 L
S
136.947 464.29 m
141 464.29 L
S
136.947 453.3913 m
141 453.3913 L
S
136.947 442.4927 m
144 442.4927 L
S
136.947 431.594 m
141 431.594 L
S
136.947 420.6953 m
141 420.6953 L
S
136.947 409.7967 m
141 409.7967 L
S
136.947 398.898 m
141 398.898 L
S
136.947 387.9994 m
144 387.9994 L
S
136.947 377.1007 m
141 377.1007 L
S
136.947 366.2021 m
141 366.2021 L
S
136.947 355.3034 m
141 355.3034 L
S
136.947 344.4047 m
141 344.4047 L
S
vmrs
true fhsetspreadallow
136.947 333.5061 m
144 333.5061 L
0.5 w
S
U
u
136.947 333.5061 m
136.947 340.5591 L
S
147.8456 333.5061 m
147.8456 337.5591 L
S
158.7443 333.5061 m
158.7443 337.5591 L
S
169.643 333.5061 m
169.643 337.5591 L
S
180.5416 333.5061 m
180.5416 337.5591 L
S
191.4403 333.5061 m
191.4403 340.5591 L
S
202.3389 333.5061 m
202.3389 337.5591 L
S
213.2376 333.5061 m
213.2376 337.5591 L
S
224.1362 333.5061 m
224.1362 337.5591 L
S
235.0349 333.5061 m
235.0349 337.5591 L
S
245.9336 333.5061 m
245.9336 340.5591 L
S
256.8322 333.5061 m
256.8322 337.5591 L
S
267.7309 333.5061 m
267.7309 337.5591 L
S
278.6295 333.5061 m
278.6295 337.5591 L
S
289.5282 333.5061 m
289.5282 337.5591 L
S
300.4268 333.5061 m
300.4268 340.5591 L
S
311.3255 333.5061 m
311.3255 337.5591 L
S
322.2242 333.5061 m
322.2242 337.5591 L
S
vmrs
true fhsetspreadallow
333.1228 333.5061 m
333.1228 337.5591 L
0.5 w
S
344.0215 333.5061 m
344.0215 337.5591 L
S
354.9201 333.5061 m
354.9201 340.5591 L
S
365.8188 333.5061 m
365.8188 337.5591 L
S
376.7175 333.5061 m
376.7175 337.5591 L
S
387.6161 333.5061 m
387.6161 337.5591 L
S
398.5148 333.5061 m
398.5148 337.5591 L
S
409.4134 333.5061 m
409.4134 340.5591 L
S
420.3121 333.5061 m
420.3121 337.5591 L
S
431.2107 333.5061 m
431.2107 337.5591 L
S
442.1094 333.5061 m
442.1094 337.5591 L
S
453.0081 333.5061 m
453.0081 337.5591 L
S
463.9067 333.5061 m
463.9067 340.5591 L
S
474.8054 333.5061 m
474.8054 337.5591 L
S
485.704 333.5061 m
485.704 337.5591 L
S
496.6027 333.5061 m
496.6027 337.5591 L
S
507.5013 333.5061 m
507.5013 337.5591 L
S
518.4 333.5061 m
518.4 340.5591 L
S
U
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f1 /|______Palatino-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
122.199997 706.944687 m
0 0 32 0 0 (7) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f1 /|______Palatino-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
122.199997 652.451401 m
0 0 32 0 0 (6) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f1 /|______Palatino-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
122.199997 597.958115 m
0 0 32 0 0 (5) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f1 /|______Palatino-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
122.199997 543.464828 m
0 0 32 0 0 (4) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f1 /|______Palatino-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
122.199997 488.971542 m
0 0 32 0 0 (3) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f1 /|______Palatino-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
122.199997 434.478256 m
0 0 32 0 0 (2) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f1 /|______Palatino-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
122.199997 379.98497 m
0 0 32 0 0 (1) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f1 /|______Palatino-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
122.199997 325.491684 m
0 0 32 0 0 (0) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f1 /|______Palatino-Roman dup RF findfont def
{
f1 [0 18 -18 0 0 0] makesetfont
95.226852 472.020187 m
0 0 32 0 0 (Field \(T) ts
95.226852 531.974777 m
0 0 32 0 0 (esla\)) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f1 /|______Palatino-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
264.131866 275.050781 m
0 0 32 0 0 (T) ts
273.509796 275.050781 m
0 0 32 0 0 (emperatur) ts
357.058624 275.050781 m
0 0 32 0 0 (e \(K\)) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f1 /|______Palatino-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
127.946991 310.556885 m
0 0 32 0 0 (40) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f1 /|______Palatino-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
182.440277 310.556885 m
0 0 32 0 0 (50) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f1 /|______Palatino-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
236.933563 310.556885 m
0 0 32 0 0 (60) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f1 /|______Palatino-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
291.426849 310.556885 m
0 0 32 0 0 (70) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f1 /|______Palatino-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
345.920135 310.556885 m
0 0 32 0 0 (80) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f1 /|______Palatino-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
400.413422 310.556885 m
0 0 32 0 0 (90) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f1 /|______Palatino-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
450.406708 310.556885 m
0 0 32 0 0 (100) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f1 /|______Palatino-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
505.394379 310.556885 m
0 0 32 0 0 (1) ts
513.405609 310.556885 m
0 0 32 0 0 (10) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f1 /|______Palatino-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
338.90004 650.489731 m
0 0 32 0 0 (Fluence \(ions\/cm) ts
f1 [14 0 0 14 0 0] makesetfont
479.125137 655.489731 m
0 0 32 0 0 (2) ts
f1 [18 0 0 18 0 0] makesetfont
486.125137 650.489731 m
0 0 32 0 0 (\)) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f1 /|______Palatino-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
410.90004 628.889709 m
0 0 32 0 0 (0.0) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f1 /|______Palatino-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
410.90004 606.787903 m
0 0 32 0 0 (1) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Symbol
2 dict dup begin
240 /apple def
255 /.notdef def
end
/f2 /Symbol FF def
{
f2 [18 0 0 18 0 0] makesetfont
419.90004 606.787903 m
0 0 32 0 0 (\264) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f1 /|______Palatino-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
429.778946 606.787903 m
0 0 32 0 0 (10) ts
f1 [14 0 0 14 0 0] makesetfont
447.778946 611.787903 m
0 0 32 0 0 (1) ts
454.009903 611.787903 m
0 0 32 0 0 (1) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f1 /|______Palatino-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
410.90004 585.607925 m
0 0 32 0 0 (3) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Symbol
2 dict dup begin
240 /apple def
255 /.notdef def
end
/f2 /Symbol FF def
{
f2 [18 0 0 18 0 0] makesetfont
419.90004 585.607925 m
0 0 32 0 0 (\264) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f1 /|______Palatino-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
429.778946 585.607925 m
0 0 32 0 0 (10) ts
f1 [14 0 0 14 0 0] makesetfont
447.778946 590.607925 m
0 0 32 0 0 (1) ts
454.009903 590.607925 m
0 0 32 0 0 (1) ts
}
[0 0 0 1]
sts
u
true fhsetspreadallow
384.1 593.5442 m
384.1 595.5324 385.7118 597.1442 387.7 597.1442 C
389.6883 597.1442 391.3 595.5324 391.3 593.5442 C
391.3 591.5559 389.6883 589.9442 387.7 589.9442 C
385.7118 589.9442 384.1 591.5559 384.1 593.5442 C
b
U
369.7 635.9041 m
405.7 635.9041 L
S
369.7 614.7242 m
405.7 614.7242 L
S
u
384.1 635.9041 m
384.1 637.8923 385.7118 639.5041 387.7 639.5041 C
389.6883 639.5041 391.3 637.8923 391.3 635.9041 C
391.3 633.9159 389.6883 632.3041 387.7 632.3041 C
385.7118 632.3041 384.1 633.9159 384.1 635.9041 C
[0 0 0 0] ka
b
U
u
384.1 618.3241 m
391.3 618.3241 L
391.3 611.1241 L
384.1 611.1241 L
384.1 618.3241 L
[0 0 0 1] ka
b
U
369.7 593.5442 m
405.7 593.5442 L
S
vmrs
%%IncludeFont: Palatino-Italic
MacVec 256 array copy
/f3 /|______Palatino-Italic dup RF findfont def
{
f3 [18 0 0 18 0 0] makesetfont
266.200012 431.330658 m
0 0 32 0 0 (T) ts
f3 [14 0 0 14 0 0] makesetfont
277.195129 427.330658 m
0 0 32 0 0 (ir) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f1 /|______Palatino-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
286.529602 431.330658 m
0 0 32 0 0 (\() ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Italic
MacVec 256 array copy
/f3 /|______Palatino-Italic dup RF findfont def
{
f3 [18 0 0 18 0 0] makesetfont
292.519348 431.330658 m
0 0 32 0 0 (B) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f1 /|______Palatino-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
303.514465 431.330658 m
0 0 32 0 0 (\)) ts
}
[0 0 0 1]
sts
U
vmr
vms
u
true fhsetspreadallow
S
S
S
S
S
S
S
S
S
S
S
S
S
S
S
S
u
231.4349 576.8765 m
238.6349 576.8765 L
238.6349 569.6765 L
231.4349 569.6765 L
231.4349 576.8765 L
b
U
u
176.9416 573.2765 m
176.9416 575.2648 178.5533 576.8765 180.5416 576.8765 C
182.5298 576.8765 184.1416 575.2648 184.1416 573.2765 C
184.1416 571.2883 182.5298 569.6765 180.5416 569.6765 C
178.5533 569.6765 176.9416 571.2883 176.9416 573.2765 C
[0 0 0 0] ka
b
U
u
193.2896 669.5151 m
200.4896 669.5151 L
200.4896 662.3151 L
193.2896 662.3151 L
193.2896 669.5151 L
[0 0 0 1] ka
b
U
u
149.695 665.9151 m
149.695 667.9034 151.3067 669.5151 153.295 669.5151 C
155.2832 669.5151 156.895 667.9034 156.895 665.9151 C
156.895 663.9269 155.2832 662.3151 153.295 662.3151 C
151.3067 662.3151 149.695 663.9269 149.695 665.9151 C
[0 0 0 0] ka
b
U
vmrs
u
true fhsetspreadallow
247.7829 665.9151 m
247.7829 667.9034 249.3946 669.5151 251.3829 669.5151 C
253.3711 669.5151 254.9829 667.9034 254.9829 665.9151 C
254.9829 663.9269 253.3711 662.3151 251.3829 662.3151 C
249.3946 662.3151 247.7829 663.9269 247.7829 665.9151 C
b
U
u
215.0869 480.6379 m
215.0869 482.6262 216.6987 484.2379 218.6869 484.2379 C
220.6751 484.2379 222.2869 482.6262 222.2869 480.6379 C
222.2869 478.6497 220.6751 477.0379 218.6869 477.0379 C
216.6987 477.0379 215.0869 478.6497 215.0869 480.6379 C
[0 0 0 0] ka
b
U
u
313.1748 573.2765 m
313.1748 575.2648 314.7866 576.8765 316.7748 576.8765 C
318.7631 576.8765 320.3748 575.2648 320.3748 573.2765 C
320.3748 571.2883 318.7631 569.6765 316.7748 569.6765 C
314.7866 569.6765 313.1748 571.2883 313.1748 573.2765 C
[0 0 0 1] ka
b
U
u
324.0735 484.2379 m
331.2735 484.2379 L
331.2735 477.0379 L
324.0735 477.0379 L
324.0735 484.2379 L
b
U
u
285.9282 382.55 m
285.9282 384.5383 287.5399 386.15 289.5282 386.15 C
291.5164 386.15 293.1282 384.5383 293.1282 382.55 C
293.1282 380.5618 291.5164 378.95 289.5282 378.95 C
287.5399 378.95 285.9282 380.5618 285.9282 382.55 C
[0 0 0 0] ka
b
U
u
373.1174 480.6379 m
373.1174 482.6262 374.7292 484.2379 376.7174 484.2379 C
378.7057 484.2379 380.3174 482.6262 380.3174 480.6379 C
380.3174 478.6497 378.7057 477.0379 376.7174 477.0379 C
374.7292 477.0379 373.1174 478.6497 373.1174 480.6379 C
[0 0 0 1] ka
b
U
u
427.6107 386.15 m
434.8107 386.15 L
434.8107 378.95 L
427.6107 378.95 L
427.6107 386.15 L
b
U
u
334.9721 360.7527 m
334.9721 362.741 336.5839 364.3527 338.5721 364.3527 C
340.5604 364.3527 342.1721 362.741 342.1721 360.7527 C
342.1721 358.7645 340.5604 357.1527 338.5721 357.1527 C
336.5839 357.1527 334.9721 358.7645 334.9721 360.7527 C
[0 0 0 0] ka
b
U
u
405.8134 382.55 m
405.8134 384.5383 407.4252 386.15 409.4134 386.15 C
411.4016 386.15 413.0134 384.5383 413.0134 382.55 C
413.0134 380.5618 411.4016 378.95 409.4134 378.95 C
407.4252 378.95 405.8134 380.5618 405.8134 382.55 C
[0 0 0 1] ka
b
U
u
487.5533 337.1061 m
494.7533 337.1061 L
494.7533 329.9061 L
487.5533 329.9061 L
487.5533 337.1061 L
b
U
u
494.452 333.5061 m
494.452 335.4943 496.0638 337.1061 498.052 337.1061 C
500.0402 337.1061 501.652 335.4943 501.652 333.5061 C
501.652 331.5178 500.0402 329.9061 498.052 329.9061 C
496.0638 329.9061 494.452 331.5178 494.452 333.5061 C
[0 0 0 0] ka
b
U
u
465.756 333.5061 m
465.756 335.4943 467.3678 337.1061 469.356 337.1061 C
471.3443 337.1061 472.956 335.4943 472.956 333.5061 C
472.956 331.5178 471.3443 329.9061 469.356 329.9061 C
467.3678 329.9061 465.756 331.5178 465.756 333.5061 C
[0 0 0 1] ka
b
U
U
vmr
%%Trailer
end  % FreeHandDict
end  % FHIODict
%Beginning-Of-File-Named:fig3.eps
%!PS-Adobe-2.0 EPSF-1.2
%%Creator: FreeHand 3.11
%%Title: fig3
%%CreationDate: 5/6/93 10:44 AM
%%BoundingBox: 99.6299 548.6612 518.7401 720.9591
%%DocumentProcSets: FreeHand_header 3 1
%%DocumentSuppliedProcSets: FreeHand_header 3 1
%%ColorUsage: Color
%%DocumentProcessColors: Cyan Magenta Yellow Black
%%DocumentFonts: Symbol
%%+NewCenturySchlbk-Roman
%%+NewCenturySchlbk-Italic
%%+NewCenturySchlbk-Roman
%%DocumentNeededFonts: Symbol
%%+NewCenturySchlbk-Roman
%%+NewCenturySchlbk-Italic
%%+NewCenturySchlbk-Roman
%%FHPathName: Figures:figs:Nelson:vortexlines:fig3
%%EndComments
%%BeginProcSet: FreeHand_header 3 0
/FHIODict 30 dict def
FHIODict begin
/bdf{bind def}bind def
/d{setdash}bdf
/h{closepath}bdf
/H{}bdf
/J{setlinecap}bdf
/j{setlinejoin}bdf
/M{setmiterlimit}bdf
/n{newpath}bdf
/N{newpath}bdf
/q{gsave}bdf
/Q{grestore}bdf
/w{setlinewidth}bdf
/u{}bdf
/U{}bdf
/sepdef{
dup where not
{
FreeHandSepDict
}
if
3 1 roll exch put
}bdf
/`
{false setoverprint
end %. FreeHandDict
/-save0- save def
pop pop pop pop pop
concat
userdict begin
/showpage {} def
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath
/languagelevel where {pop languagelevel 1 ne{false setstrokeadjust}if}if
} bdf
/~
{end
-save0- restore
FreeHandDict begin
}bdf
/FreeHandDict 191 dict def
FreeHandDict begin
/currentpacking where{pop true setpacking}if
/xdf{exch def}bdf
/ndf{1 index where{pop pop pop}{dup xcheck{bind}if def}ifelse}bdf
/min{2 copy gt{exch}if pop}bdf
/max{2 copy lt{exch}if pop}bdf
/isLino statusdict /product get (Lino) anchorsearch{pop pop true}{pop
false}ifelse def
/dr{transform .25 sub round .25 add
exch .25 sub round .25 add exch itransform}bdf
/C{dr curveto}bdf
/L{dr lineto}bdf
/m{dr moveto}bdf
/printerRes
gsave
matrix defaultmatrix setmatrix
72 72 dtransform
abs exch abs
max
grestore
def
/maxsteps 256 def
/calcgraysteps {
currentscreen pop exch
printerRes exch div exch
2 copy
sin mul round dup mul
3 1 roll
cos mul round dup mul
add 1 add
dup maxsteps gt {pop maxsteps} if
} bdf
/bottom -0 def
/delta -0 def
/frac -0 def
/left -0 def
/numsteps -0 def
/numsteps1 -0 def
/radius -0 def
/right -0 def
/top -0 def
/xt -0 def
/yt -0 def
/df currentflat def
/tempstr 1 string def
/clipflatness currentflat def
/inverted?
0 currenttransfer exec .5 ge def
/level2
/languagelevel where {pop languagelevel 1 ne}{false}ifelse def
/colorexists
level2
{
statusdict/processcolors known
{statusdict/processcolors get exec}{1}ifelse
4 eq def
}
{systemdict/setcmykcolor known def}
ifelse
/tc1 [0 0 0 1] def
/tc2 [0 0 0 1] def
/fc [0 0 0 1] def
/sc [0 0 0 1] def
/concatprocs{
/packedarray where
{pop dup type /packedarraytype eq 2 index type /packedarraytype eq
or}{false}ifelse
{
/proc2 exch cvlit def/proc1 exch cvlit def
proc1 aload pop proc2 aload pop
proc1 length proc2 length add packedarray cvx
}
{
/proc2 exch cvlit def/proc1 exch cvlit def
/newproc proc1 length proc2 length add array def
newproc 0 proc1 putinterval newproc proc1 length proc2 putinterval
newproc cvx
}ifelse
}bdf
/storerect{/top xdf/right xdf/bottom xdf/left xdf}bdf
/rectpath{newpath left bottom m left top L
right top L right bottom L closepath}bdf
/i{dup 0 eq
{pop df dup}
{dup} ifelse
/clipflatness xdf setflat
}bdf
version cvr 38.0 le
{/setrgbcolor{
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
setrgbcolor}bdf}if
/gettint{0 get}bdf
/puttint{0 exch put}bdf
/vms {/vmsv save def} bdf
/vmr {vmsv restore} bdf
/vmrs{vmsv restore /vmsv save def}bdf
/eomode{
{/filler /eofill load def /clipper /eoclip load def}
{/filler /fill load def /clipper /clip load def}
ifelse
}bdf
/CD{/NF exch def{exch dup/FID ne 1 index/UniqueID ne and{exch NF 3 1 roll put}
{pop pop}ifelse}forall NF}bdf
/MN{1 index length/Len exch def
dup length Len add string dup
Len 4 -1 roll putinterval dup 0 4 -1 roll putinterval}bdf
/RC{4 -1 roll /ourvec xdf 256 string cvs(|______)anchorsearch
{1 index MN cvn/NewN exch def cvn
findfont dup maxlength dict CD dup/FontName NewN put dup
/Encoding ourvec put NewN exch definefont pop}{pop}ifelse}bdf
/RF{dup FontDirectory exch known{pop 3 -1 roll pop}{RC}ifelse}bdf
/FF{dup 256 string cvs(|______)exch MN cvn dup FontDirectory exch known
{exch pop findfont 3 -1 roll pop}{pop dup findfont dup maxlength dict CD dup
dup
/Encoding exch /Encoding get 256 array copy 7 -1 roll {3 -1 roll dup 4 -2 roll
put}forall put definefont}ifelse}bdf
userdict begin /BDFontDict 20 dict def end
BDFontDict begin
/bu{}def
/bn{}def
/setTxMode{av 70 ge{pop}if pop}def
/gm{m}def
/show{pop}def
/gr{pop}def
/fnt{pop pop pop}def
/fs{pop}def
/fz{pop}def
/lin{pop pop}def
end
/MacVec 256 array def
MacVec 0 /Helvetica findfont
/Encoding get 0 128 getinterval putinterval
MacVec 127 /DEL put MacVec 16#27 /quotesingle put MacVec 16#60 /grave put
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI
/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
MacVec 0 32 getinterval astore pop
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/nbspace/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase
/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacVec 128 128 getinterval astore pop
/fps{
currentflat
exch
dup 0 le{pop 1}if
{
dup setflat 3 index stopped
{1.3 mul dup 3 index gt{pop setflat pop pop stop}if}
{exit}
ifelse
}loop
pop setflat pop pop
}bdf
/fp{100 currentflat fps}bdf
/clipper{clip}bdf
/W{/clipper load 100 clipflatness fps}bdf
end%. FreeHandDict
end%. FHIODict
%%EndProcSet
%%EndProlog
%%BeginSetup
FHIODict begin
FreeHandDict begin
99.6299 548.6612 518.7401 720.9591 storerect rectpath clip newpath
/onlyk{false}ndf
/ccmyk{dup 5 -1 roll sub 0 max exch}ndf
/setcmykcolor{1 exch sub ccmyk ccmyk ccmyk pop setrgbcolor}ndf
/setcmykcoloroverprint{4{dup -1 eq{pop 0}if 4 1 roll}repeat setcmykcolor}ndf
/findcmykcustomcolor{5 /packedarray where{pop packedarray}{array astore
readonly}ifelse}ndf
/setcustomcolor{exch aload pop pop 4{4 index mul 4 1 roll}repeat setcmykcolor
pop}ndf
/setseparationgray{1 exch sub dup dup dup setcmykcolor}ndf
/setoverprint{pop}ndf
/currentoverprint false ndf
/colorimage{pop pop
[5 -1 roll/exec cvx 6 -1 roll/exec cvx 7 -1 roll/exec cvx 8 -1 roll/exec cvx
/cmykbufs2gray cvx]cvx image}
%. version 47.1 on Linotronic of Postscript defines colorimage incorrectly (rgb
%%model only)
version cvr 47.1 le isLino and{userdict begin bdf end}{ndf}ifelse
/customcolorimage{
colorexists
{
aload pop pop 4 array astore
setimagecmyk
currentcolortransfer
{ik mul ik sub 1 add}concatprocs 4 1 roll
{iy mul iy sub 1 add}concatprocs 4 1 roll
{im mul im sub 1 add}concatprocs 4 1 roll
{ic mul ic sub 1 add}concatprocs 4 1 roll
setcolortransfer
/magentabuf 0 string def
/yellowbuf 0 string def
/blackbuf 0 string def
{invbuf dup length magentabuf length ne
{dup length dup dup
/magentabuf exch string def
/yellowbuf exch string def
/blackbuf exch string def}if
dup magentabuf copy yellowbuf copy blackbuf copy pop}concatprocs
{magentabuf}{yellowbuf}{blackbuf}true 4 colorimage
}
{
pop image
}
ifelse
}ndf
/separationimage{image}ndf
/newcmykcustomcolor{6 /packedarray where{pop packedarray}{array astore
readonly}ifelse}ndf
/inkoverprint false ndf
/setinkoverprint{pop}ndf
/overprintprocess{pop}ndf
/setspotcolor
{spots exch get 0 5 getinterval exch setcustomcolor}ndf
/currentcolortransfer{currenttransfer dup dup dup}ndf
/setcolortransfer{systemdict begin settransfer end pop pop pop}ndf
/getcmyk {
dup length 4 eq
{aload pop}
{aload pop spots exch get 0 4 getinterval aload pop 4
{4 index mul 4 1 roll}repeat 5 -1 roll pop} ifelse
}bdf
/setimagecmyk{
getcmyk/ik xdf /iy xdf /im xdf /ic xdf
}ndf
/autospread{pop}ndf
/fhsetspreadsize{pop}ndf
/fhsetspreadallow{pop}ndf
/strokeopf false def
/fillopf false def
/R{0 ne /strokeopf xdf}bdf
/O{0 ne /fillopf xdf}bdf
/filler{fill}bdf
/F{fc fhsetcolor fillopf setoverprint false autospread
gsave /filler load fp grestore false setoverprint}bdf
/f{closepath F}bdf
/S{sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false
setoverprint}bdf
/s{closepath S}bdf
/B{fc fhsetcolor fillopf setoverprint gsave /filler load fp grestore
sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false
setoverprint}bdf
/b{closepath B}bdf
/setcolorscreen where{pop}{/setcolorscreen{setscreen pop pop pop pop pop pop
pop pop pop}bdf}ifelse
/fhsetcolor{dup length 4 eq
{aload overprintprocess setcmykcolor}
{aload 1 get spots exch get 5 get setinkoverprint setspotcolor}
ifelse
}ndf
/settextcolor{
dup fhsetcolor
textblackopf
{
dup length 4 eq
{onlyk{3 get 1.0 eq{true setinkoverprint}if}{pop}ifelse}
{pop}
ifelse
}
{pop}ifelse
}ndf
/ka{/fc xdf}bdf
/Ka{/sc xdf}bdf
/xa{/fc xdf} bdf
/Xa{/sc xdf} bdf
/bc2[0 0]def
/bc4[0 0 0 0]def
/absmax{2 copy abs exch abs gt{exch}if pop}bdf
/calcstep
{ colorexists not and{calcgraysteps}{maxsteps}ifelse
tc1 length 4 eq
{
0 1 3
{tc1 1 index get
tc2 3 -1 roll get
sub
}for
absmax absmax absmax
}
{
bc2 tc1 1 get 1 exch put
tc1 gettint tc2 gettint
sub abs
}
ifelse
mul abs round dup 0 eq{pop 1}if
dup /numsteps xdf 1 sub dup 0 eq{pop 1}if /numsteps1 xdf
}bdf
/cblend{
tc1 length 4 eq
{
0 1 3
{bc4 exch
tc1 1 index get
tc2 2 index get
1 index sub
frac mul add put
}for bc4
}
{
bc2
tc1 gettint
tc2 gettint
1 index sub
frac mul add
puttint bc2
}
ifelse
fhsetcolor
}bdf
/logtaper{/frac frac 9 mul 1 add log def}bdf
FHIODict begin
/origmtx matrix currentmatrix def
/iminv false def
/invbuf{0 1 2 index length 1 sub{dup 2 index exch get 255 exch sub 2 index 3 1
roll put}for}bdf
/cmykbufs2gray{
dup length 0 1 3 -1 roll 1 sub
{4 index 1 index get
4 index 2 index get
4 index 3 index get
4 index 4 index get
255 exch sub ccmyk ccmyk ccmyk pop 5 mul exch 45 mul add exch 14 mul add -6
bitshift
2 index 3 1 roll put}for
4 1 roll pop pop pop
}bdf
end
/textopf false def
/textblackopf true def
/curtextmtx{}def
/otw .25 def
/msf{dup/curtextmtx xdf makefont setfont}bdf
/makesetfont/msf load def
/curtextheight{.707104 .707104 curtextmtx dtransform
dup mul exch dup mul add sqrt}bdf
/ta{1 index
{tempstr 0 2 index put tempstr 2 index
gsave exec grestore
tempstr stringwidth rmoveto
5 index eq{6 index 6 index rmoveto}if
3 index 3 index rmoveto
}forall 7{pop}repeat}bdf
/sts{settextcolor textopf setoverprint/ts{awidthshow}def exec false
setoverprint}bdf
/stol{/xt currentlinewidth def
setlinewidth settextcolor textopf setoverprint newpath
/ts{{false charpath stroke}ta}def exec
false setoverprint xt setlinewidth}bdf
/currentpacking where{pop false setpacking}if
/spots[1 0 0 0 (Process Cyan) false newcmykcustomcolor
0 1 0 0 (Process Magenta) false newcmykcustomcolor
0 0 1 0 (Process Yellow) false newcmykcustomcolor
0 0 0 1 (Process Black) false newcmykcustomcolor
0 0 0 0  (White) false
newcmykcustomcolor
]def
%%EndSetup
%%IncludeFont: Symbol
0 dict dup begin
end
/f0 /Symbol FF def
[] 0 d
3.863708 M
1 w
0 j
0 J
0 O
0 R
0 i
false eomode
[0 0 0 1] Ka
[0 0 0 1] ka
vms
u
true fhsetspreadallow
511.6535 606.5732 m
185.6693 606.5732 L
100.6299 549.8803 L
S
100.6299 549.8803 m
426.6142 549.8803 L
511.6535 606.5732 L
2 w
S
511.6535 719.9591 m
185.6693 719.9591 L
100.6299 663.2662 L
1 w
S
100.6299 663.2662 m
426.6142 663.2661 L
511.6535 719.9591 L
2 w
S
180 677.4394 m
180 675.8738 178.0963 674.6047 175.748 674.6047 C
173.3997 674.6047 171.496 675.8738 171.496 677.4394 C
1 w
[2 2 ] 0 d
S
202.6772 677.4394 m
202.6772 675.8738 200.7735 674.6047 198.4252 674.6047 C
196.0769 674.6047 194.1732 675.8738 194.1732 677.4394 C
S
310.3937 677.4394 m
310.3937 675.8739 308.49 674.6048 306.1417 674.6048 C
303.7934 674.6048 301.8898 675.8739 301.8898 677.4394 C
S
381.2598 685.9433 m
381.2598 684.3778 379.3562 683.1087 377.0078 683.1087 C
374.6595 683.1087 372.7559 684.3778 372.7559 685.9433 C
S
420.9449 702.9512 m
420.9449 701.3857 419.0412 700.1165 416.6929 700.1165 C
414.3446 700.1165 412.4409 701.3857 412.4409 702.9512 C
S
276.3779 702.9512 m
276.3779 701.3857 274.4743 700.1165 272.126 700.1165 C
269.7776 700.1165 267.874 701.3857 267.874 702.9512 C
S
350.0787 694.4473 m
350.0787 692.8817 348.1751 691.6126 345.8268 691.6126 C
343.4784 691.6126 341.5748 692.8817 341.5748 694.4473 C
S
171.496 663.0718 m
171.496 677.4394 L
171.496 679.0049 173.3997 680.274 175.748 680.274 C
178.0963 680.274 180 679.0049 180 677.4394 C
180 663.0718 L
S
180 663.0718 m
180 564.0535 L
180 562.488 178.0963 561.2189 175.748 561.2189 C
173.3997 561.2189 171.496 562.488 171.496 564.0535 C
171.496 663.0718 L
180 663.0718 L
[0 0 0 0] ka
[] 0 d
b
194.1732 663.079 m
194.1732 677.4394 L
194.1732 679.0049 196.0769 680.274 198.4252 680.274 C
200.7735 680.274 202.6772 679.0049 202.6772 677.4394 C
202.6772 663.0718 L
[2 2 ] 0 d
S
202.6772 663.0718 m
202.6772 564.0535 L
202.6772 562.488 200.7735 561.2189 198.4252 561.2189 C
196.0769 561.2189 194.1732 562.488 194.1732 564.0535 C
194.1732 663.079 L
202.6772 663.0718 L
[] 0 d
b
267.874 663.0653 m
267.874 702.9512 L
267.874 704.5167 269.7776 705.7858 272.126 705.7858 C
274.4743 705.7858 276.3779 704.5167 276.3779 702.9512 C
276.3779 663.0653 L
[2 2 ] 0 d
S
276.3779 663.0653 m
276.3779 589.5654 L
276.3779 587.9998 274.4743 586.7307 272.126 586.7307 C
269.7776 586.7307 267.874 587.9998 267.874 589.5654 C
267.874 663.0653 L
276.3779 663.0653 L
[] 0 d
b
301.8898 663.0646 m
301.8898 677.4394 L
301.8898 679.0049 303.7934 680.274 306.1417 680.274 C
308.49 680.274 310.3937 679.0049 310.3937 677.4394 C
310.3937 663.0718 L
[2 2 ] 0 d
S
310.3937 663.0718 m
310.3937 564.0536 L
310.3937 562.488 308.49 561.2189 306.1417 561.2189 C
303.7934 561.2189 301.8898 562.488 301.8898 564.0536 C
301.8898 663.0646 L
310.3937 663.0718 L
[] 0 d
b
341.5748 663.0699 m
341.5748 694.4473 L
341.5748 696.0128 343.4784 697.2819 345.8268 697.2819 C
348.1751 697.2819 350.0787 696.0128 350.0787 694.4473 C
350.0787 663.0699 L
[2 2 ] 0 d
S
vmrs
true fhsetspreadallow
350.0787 663.0699 m
350.0787 581.0614 L
350.0787 579.4959 348.1751 578.2268 345.8268 578.2268 C
343.4784 578.2268 341.5748 579.4959 341.5748 581.0614 C
341.5748 663.0699 L
350.0787 663.0699 L
[0 0 0 0] ka
b
372.7559 663.0662 m
372.7559 685.9433 L
372.7559 687.5089 374.6595 688.778 377.0078 688.778 C
379.3562 688.778 381.2598 687.5089 381.2598 685.9433 C
381.2598 663.0662 L
[2 2 ] 0 d
S
381.2598 663.0662 m
381.2598 572.5575 L
381.2598 570.9919 379.3562 569.7228 377.0078 569.7228 C
374.6595 569.7228 372.7559 570.9919 372.7559 572.5575 C
372.7559 663.0662 L
381.2598 663.0662 L
[] 0 d
b
412.4409 663.0653 m
412.4409 702.9512 L
412.4409 704.5167 414.3446 705.7858 416.6929 705.7858 C
419.0412 705.7858 420.9449 704.5167 420.9449 702.9512 C
420.9449 663.0653 L
[2 2 ] 0 d
S
420.9449 663.0653 m
420.9449 589.5654 L
420.9449 587.9998 419.0412 586.7307 416.6929 586.7307 C
414.3446 586.7307 412.4409 587.9998 412.4409 589.5654 C
412.4409 663.0653 L
420.9449 663.0653 L
[] 0 d
b
175.774 678.529 m
176.174 677.729 175.774 676.9291 175.774 676.0292 C
175.774 675.4293 175.274 674.4294 173.7742 673.5294 C
174.6741 670.8297 174.5741 671.4296 173.7742 669.5298 C
179.2737 668.0299 177.7738 669.2298 182.2734 670.5297 C
187.4729 672.0296 191.7725 669.5298 195.7722 669.5298 C
196.2721 669.5298 198.7719 671.0297 198.7719 667.53 C
198.7719 666.0301 197.272 665.7301 197.272 664.5303 C
197.272 663.3304 199.2718 662.8304 199.2718 661.0306 C
199.2718 658.5308 197.772 656.931 197.772 654.0312 C
197.772 652.0314 198.2719 651.6314 199.7718 651.0315 C
199.7718 648.5317 L
192.1725 648.5317 189.1728 644.5321 183.2733 644.5321 C
180.4736 644.5321 180.0736 646.5319 177.7738 646.5319 C
174.4741 646.5319 173.2742 644.1321 173.2742 641.0324 C
173.2742 639.2326 174.7741 637.4327 174.7741 635.2329 C
174.7741 632.1332 178.2738 629.5335 183.7733 629.5335 C
185.2731 629.5335 186.273 629.5335 187.7729 629.5335 C
193.2724 629.5335 197.772 627.8336 197.772 622.5341 C
197.772 620.6343 197.772 619.7344 197.772 619.0344 C
197.772 615.9347 199.6718 614.3349 201.2717 610.5352 C
200.0718 609.7353 198.7719 609.0353 198.7719 607.5355 C
198.7719 605.9356 200.2717 605.1357 200.2717 603.5358 C
200.2717 601.936 202.019 599.402 200.2717 598.5363 C
200.2717 595.9301 194.2835 595.5693 194.2835 595.5693 C
189.7835 600.0693 L
185.2835 596.5693 L
180.7735 598.5363 L
175.2835 596.0693 174.7741 591.5369 174.7741 585.0375 C
174.7741 583.6377 176.2739 582.9377 176.2739 581.5379 C
176.2739 580.138 174.7741 579.438 174.7741 578.0382 C
174.7741 576.4383 176.2739 575.2384 176.2739 574.0385 C
176.2739 572.5387 176.2739 570.9388 176.2739 569.039 C
176.2739 567.6391 174.4741 565.5393 173.7742 564.5394 C
0.5 w
S
274.265 702.0268 m
272.8651 698.3272 268.2655 695.2274 268.2655 692.5277 C
268.2655 690.5279 273.2651 688.2281 274.265 686.7282 C
273.1651 685.7283 272.5651 685.0284 271.2652 684.2285 C
273.2651 682.0287 275.2649 680.3288 277.2647 679.0289 C
273.2651 673.9294 270.4653 670.6297 267.2656 664.5303 C
269.2654 662.7304 274.265 663.2304 274.265 659.0308 C
274.265 653.0313 267.2656 655.1311 267.2656 650.0316 C
273.765 646.032 L
272.9651 643.1322 273.765 641.8323 273.765 639.0326 C
273.765 637.1328 271.0653 635.5329 267.2656 635.033 C
267.5656 630.3334 271.2652 630.7334 274.7649 630.0334 C
274.8649 628.1336 274.7649 627.9336 274.7649 627.0337 C
274.7649 624.134 272.0652 625.8338 269.7654 625.0339 C
267.8656 624.4339 267.4656 621.5342 266.7657 620.2343 C
268.4655 619.6344 269.4654 619.6344 271.2652 620.0343 C
271.2652 616.0347 L
274.265 616.0347 L
274.265 613.6349 274.5649 612.0351 274.7649 610.5352 C
271.9652 604.8357 262.766 605.8356 262.766 599.5362 C
262.766 595.8365 265.2658 598.0363 268.2655 597.0364 C
270.9653 596.1365 272.7651 592.9368 272.7651 589.0372 C
S
341.7588 692.0277 m
344.4585 690.2279 346.9583 688.928 348.2582 686.2283 C
346.7583 685.2284 345.5584 684.6284 343.9586 684.0285 C
344.4585 683.0286 348.2582 681.0287 348.2582 679.0289 C
348.2582 677.0291 344.1586 674.5293 343.2587 671.7296 C
347.8582 670.2297 347.2583 670.6297 347.2583 666.0301 C
347.2583 664.2303 349.7581 662.8304 349.7581 661.5305 C
349.7581 658.4308 344.2586 655.0311 342.7587 652.2314 C
345.4585 650.4315 348.2582 648.5317 348.2582 645.032 C
348.2582 642.0323 344.2586 641.1324 344.2586 638.0327 C
344.2586 635.4329 347.0583 635.2329 348.2582 633.5331 C
348.1582 633.3331 340.7589 622.0341 340.7589 622.0341 C
340.7589 621.1342 344.7585 619.0344 344.7585 619.0344 C
345.9584 618.2345 350.258 611.2351 350.258 610.5352 C
350.258 604.0358 343.7586 605.6357 343.7586 601.0361 C
343.7586 599.9362 343.7586 599.1362 343.7586 598.0363 C
343.7586 595.9365 348.7581 595.3366 348.7581 591.037 C
348.7581 586.4374 344.7585 587.4373 344.7585 583.0377 C
344.7585 581.5379 344.7585 580.5379 344.7585 580.038 C
S
416.7519 701.5269 m
412.7523 696.0274 L
414.8521 695.0275 418.1518 694.3275 419.7516 693.7276 C
418.9517 690.2279 414.7521 691.3278 414.7521 688.5281 C
414.7521 687.5282 417.0519 685.7283 417.7518 685.2284 C
414.5521 680.7288 415.652 681.8287 412.5523 679.0289 C
414.3521 678.229 417.2519 678.029 417.2519 676.0292 C
417.2519 673.2295 414.7521 672.7295 414.7521 671.0297 C
414.7521 669.5298 417.2519 669.4298 417.2519 667.03 C
417.2519 662.5304 413.7522 663.4304 413.7522 658.5308 C
417.7518 656.031 L
421.2515 652.8313 423.9513 650.0316 424.7512 645.032 C
421.0515 644.2321 417.2519 636.5328 417.2519 633.0331 C
417.2519 631.3333 419.2517 630.7334 419.2517 629.0335 C
419.2517 627.1337 415.452 625.6338 414.7521 622.5341 C
414.7521 622.5341 411.2835 616.5693 414.7521 612.535 C
416.052 611.4351 417.2519 610.1352 417.2519 608.0354 C
417.2519 605.6357 415.2521 606.1356 415.2521 604.0358 C
415.2521 602.9359 419.2517 601.636 419.2517 600.0362 C
419.2517 596.4365 414.3521 594.0367 413.7522 589.0372 C
S
vmrs
%%IncludeFont: NewCenturySchlbk-Roman
MacVec 256 array copy
/f1 /|______NewCenturySchlbk-Roman dup RF findfont def
{
f1 [14 0 0 14 0 0] makesetfont
410.571213 572.843735 m
0 0 32 0 0 (2) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Italic
MacVec 256 array copy
/f2 /|______NewCenturySchlbk-Italic dup RF findfont def
{
f2 [14 0 0 14 0 0] makesetfont
418.353928 572.843735 m
0 0 32 0 0 (b) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Roman
MacVec 256 array copy
/f1 /|______NewCenturySchlbk-Roman dup RF findfont def
{
f1 [12 0 0 12 0 0] makesetfont
426.136642 569.843735 m
0 0 32 0 0 (0) ts
}
[0 0 0 1]
sts
true fhsetspreadallow
316.5 566.8425 m
336 576.8425 L
0.5 w
S
true eomode
316.5 566.8425 m
319.644 565.0774 L
311.1539 564.1184 L
316.9201 570.4235 L
316.5 566.8425 L
f
n
336 576.8425 m
332.856 578.6075 L
341.3459 579.5663 L
335.58 573.2615 L
336 576.8425 L
f
n
false eomode
510.0892 608.2576 m
510.0892 712.2576 L
1 w
S
510.0892 614.2576 m
510.0892 709.2576 L
0.576 w
S
true eomode
510.0892 614.2576 m
513.5452 616.5616 L
510.0892 607.3458 L
506.6333 616.5616 L
510.0892 614.2576 L
f
n
510.0892 709.2576 m
506.6333 706.9537 L
510.0892 716.1695 L
513.5452 706.9537 L
510.0892 709.2576 L
f
n
false eomode
426.6775 591.8088 m
440.1503 595.6582 L
0.5 w
S
true eomode
426.6775 591.8088 m
429.4269 589.4763 L
420.9098 590.155 L
427.7731 595.2439 L
426.6775 591.8088 L
f
n
false eomode
397.0696 583.9929 m
405.7351 586.4687 L
S
true eomode
405.7351 586.4687 m
402.9857 588.8011 L
411.5025 588.1225 L
404.6395 583.0337 L
405.7351 586.4687 L
f
n
false eomode
426.6775 591.8088 m
440.1503 595.6582 L
1 w
S
397.0696 583.9929 m
405.7351 586.4687 L
S
vmrs
%%IncludeFont: NewCenturySchlbk-Italic
MacVec 256 array copy
/f2 /|______NewCenturySchlbk-Italic dup RF findfont def
{
f2 [14 0 0 14 0 0] makesetfont
326.52002 558.902802 m
0 0 32 0 0 (d) ts
}
[0 0 0 1]
sts
u
u
true fhsetspreadallow
501.7323 653.9645 m
501.7323 658.6611 505.5396 662.4684 510.2362 662.4684 C
514.9328 662.4684 518.7401 658.6611 518.7401 653.9645 C
518.7401 649.2678 514.9328 645.4605 510.2362 645.4605 C
505.5396 645.4605 501.7323 649.2678 501.7323 653.9645 C
[0 0 0 0] ka
f
n
U
vmrs
%%IncludeFont: NewCenturySchlbk-Roman
MacVec 256 array copy
/f3 /|______NewCenturySchlbk-Roman dup RF findfont def
{
f3 [14 0 0 14 0 0] makesetfont
504.901932 648.402802 m
0 0 32 0 0 (L) ts
}
[0 0 0 1]
sts
U
true fhsetspreadallow
316.5 566.8425 m
336 576.8425 L
S
U
vmr
%%Trailer
end  % FreeHandDict
end  % FHIODict
%Beginning-Of-File-Named:fig4.eps
%!PS-Adobe-2.0 EPSF-1.2
%%Creator: FreeHand 3.11
%%Title: fig4
%%CreationDate: 5/7/93 2:16 PM
%%BoundingBox: 60.6214 294.1378 540.5 632.4073
%%DocumentProcSets: FreeHand_header 3 1
%%DocumentSuppliedProcSets: FreeHand_header 3 1
%%ColorUsage: Color
%%DocumentProcessColors: Cyan Magenta Yellow Black
%%DocumentFonts: Symbol
%%+Belmont
%%+NewCenturySchlbk-Roman
%%+NewCenturySchlbk-Italic
%%+Symbol
%%DocumentNeededFonts: Symbol
%%+Belmont
%%+NewCenturySchlbk-Roman
%%+NewCenturySchlbk-Italic
%%+Symbol
%%FHPathName: Figures:figs:Nelson:vortexlines:fig4
%%EndComments
%%BeginProcSet: FreeHand_header 3 0
/FHIODict 30 dict def
FHIODict begin
/bdf{bind def}bind def
/d{setdash}bdf
/h{closepath}bdf
/H{}bdf
/J{setlinecap}bdf
/j{setlinejoin}bdf
/M{setmiterlimit}bdf
/n{newpath}bdf
/N{newpath}bdf
/q{gsave}bdf
/Q{grestore}bdf
/w{setlinewidth}bdf
/u{}bdf
/U{}bdf
/sepdef{
dup where not
{
FreeHandSepDict
}
if
3 1 roll exch put
}bdf
/`
{false setoverprint
end %. FreeHandDict
/-save0- save def
pop pop pop pop pop
concat
userdict begin
/showpage {} def
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath
/languagelevel where {pop languagelevel 1 ne{false setstrokeadjust}if}if
} bdf
/~
{end
-save0- restore
FreeHandDict begin
}bdf
/FreeHandDict 191 dict def
FreeHandDict begin
/currentpacking where{pop true setpacking}if
/xdf{exch def}bdf
/ndf{1 index where{pop pop pop}{dup xcheck{bind}if def}ifelse}bdf
/min{2 copy gt{exch}if pop}bdf
/max{2 copy lt{exch}if pop}bdf
/isLino statusdict /product get (Lino) anchorsearch{pop pop true}{pop
false}ifelse def
/dr{transform .25 sub round .25 add
exch .25 sub round .25 add exch itransform}bdf
/C{dr curveto}bdf
/L{dr lineto}bdf
/m{dr moveto}bdf
/printerRes
gsave
matrix defaultmatrix setmatrix
72 72 dtransform
abs exch abs
max
grestore
def
/maxsteps 256 def
/calcgraysteps {
currentscreen pop exch
printerRes exch div exch
2 copy
sin mul round dup mul
3 1 roll
cos mul round dup mul
add 1 add
dup maxsteps gt {pop maxsteps} if
} bdf
/bottom -0 def
/delta -0 def
/frac -0 def
/left -0 def
/numsteps -0 def
/numsteps1 -0 def
/radius -0 def
/right -0 def
/top -0 def
/xt -0 def
/yt -0 def
/df currentflat def
/tempstr 1 string def
/clipflatness currentflat def
/inverted?
0 currenttransfer exec .5 ge def
/level2
/languagelevel where {pop languagelevel 1 ne}{false}ifelse def
/colorexists
level2
{
statusdict/processcolors known
{statusdict/processcolors get exec}{1}ifelse
4 eq def
}
{systemdict/setcmykcolor known def}
ifelse
/tc1 [0 0 0 1] def
/tc2 [0 0 0 1] def
/fc [0 0 0 1] def
/sc [0 0 0 1] def
/concatprocs{
/packedarray where
{pop dup type /packedarraytype eq 2 index type /packedarraytype eq
or}{false}ifelse
{
/proc2 exch cvlit def/proc1 exch cvlit def
proc1 aload pop proc2 aload pop
proc1 length proc2 length add packedarray cvx
}
{
/proc2 exch cvlit def/proc1 exch cvlit def
/newproc proc1 length proc2 length add array def
newproc 0 proc1 putinterval newproc proc1 length proc2 putinterval
newproc cvx
}ifelse
}bdf
/storerect{/top xdf/right xdf/bottom xdf/left xdf}bdf
/rectpath{newpath left bottom m left top L
right top L right bottom L closepath}bdf
/i{dup 0 eq
{pop df dup}
{dup} ifelse
/clipflatness xdf setflat
}bdf
version cvr 38.0 le
{/setrgbcolor{
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
setrgbcolor}bdf}if
/gettint{0 get}bdf
/puttint{0 exch put}bdf
/vms {/vmsv save def} bdf
/vmr {vmsv restore} bdf
/vmrs{vmsv restore /vmsv save def}bdf
/eomode{
{/filler /eofill load def /clipper /eoclip load def}
{/filler /fill load def /clipper /clip load def}
ifelse
}bdf
/CD{/NF exch def{exch dup/FID ne 1 index/UniqueID ne and{exch NF 3 1 roll put}
{pop pop}ifelse}forall NF}bdf
/MN{1 index length/Len exch def
dup length Len add string dup
Len 4 -1 roll putinterval dup 0 4 -1 roll putinterval}bdf
/RC{4 -1 roll /ourvec xdf 256 string cvs(|______)anchorsearch
{1 index MN cvn/NewN exch def cvn
findfont dup maxlength dict CD dup/FontName NewN put dup
/Encoding ourvec put NewN exch definefont pop}{pop}ifelse}bdf
/RF{dup FontDirectory exch known{pop 3 -1 roll pop}{RC}ifelse}bdf
/FF{dup 256 string cvs(|______)exch MN cvn dup FontDirectory exch known
{exch pop findfont 3 -1 roll pop}{pop dup findfont dup maxlength dict CD dup
dup
/Encoding exch /Encoding get 256 array copy 7 -1 roll {3 -1 roll dup 4 -2 roll
put}forall put definefont}ifelse}bdf
userdict begin /BDFontDict 20 dict def end
BDFontDict begin
/bu{}def
/bn{}def
/setTxMode{av 70 ge{pop}if pop}def
/gm{m}def
/show{pop}def
/gr{pop}def
/fnt{pop pop pop}def
/fs{pop}def
/fz{pop}def
/lin{pop pop}def
end
/MacVec 256 array def
MacVec 0 /Helvetica findfont
/Encoding get 0 128 getinterval putinterval
MacVec 127 /DEL put MacVec 16#27 /quotesingle put MacVec 16#60 /grave put
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI
/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
MacVec 0 32 getinterval astore pop
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/nbspace/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase
/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacVec 128 128 getinterval astore pop
/fps{
currentflat
exch
dup 0 le{pop 1}if
{
dup setflat 3 index stopped
{1.3 mul dup 3 index gt{pop setflat pop pop stop}if}
{exit}
ifelse
}loop
pop setflat pop pop
}bdf
/fp{100 currentflat fps}bdf
/clipper{clip}bdf
/W{/clipper load 100 clipflatness fps}bdf
end%. FreeHandDict
end%. FHIODict
%%EndProcSet
%%EndProlog
%%BeginSetup
FHIODict begin
FreeHandDict begin
60.6214 294.1378 540.5 632.4073 storerect rectpath clip newpath
/onlyk{false}ndf
/ccmyk{dup 5 -1 roll sub 0 max exch}ndf
/setcmykcolor{1 exch sub ccmyk ccmyk ccmyk pop setrgbcolor}ndf
/setcmykcoloroverprint{4{dup -1 eq{pop 0}if 4 1 roll}repeat setcmykcolor}ndf
/findcmykcustomcolor{5 /packedarray where{pop packedarray}{array astore
readonly}ifelse}ndf
/setcustomcolor{exch aload pop pop 4{4 index mul 4 1 roll}repeat setcmykcolor
pop}ndf
/setseparationgray{1 exch sub dup dup dup setcmykcolor}ndf
/setoverprint{pop}ndf
/currentoverprint false ndf
/colorimage{pop pop
[5 -1 roll/exec cvx 6 -1 roll/exec cvx 7 -1 roll/exec cvx 8 -1 roll/exec cvx
/cmykbufs2gray cvx]cvx image}
%. version 47.1 on Linotronic of Postscript defines colorimage incorrectly (rgb
%%model only)
version cvr 47.1 le isLino and{userdict begin bdf end}{ndf}ifelse
/customcolorimage{
colorexists
{
aload pop pop 4 array astore
setimagecmyk
currentcolortransfer
{ik mul ik sub 1 add}concatprocs 4 1 roll
{iy mul iy sub 1 add}concatprocs 4 1 roll
{im mul im sub 1 add}concatprocs 4 1 roll
{ic mul ic sub 1 add}concatprocs 4 1 roll
setcolortransfer
/magentabuf 0 string def
/yellowbuf 0 string def
/blackbuf 0 string def
{invbuf dup length magentabuf length ne
{dup length dup dup
/magentabuf exch string def
/yellowbuf exch string def
/blackbuf exch string def}if
dup magentabuf copy yellowbuf copy blackbuf copy pop}concatprocs
{magentabuf}{yellowbuf}{blackbuf}true 4 colorimage
}
{
pop image
}
ifelse
}ndf
/separationimage{image}ndf
/newcmykcustomcolor{6 /packedarray where{pop packedarray}{array astore
readonly}ifelse}ndf
/inkoverprint false ndf
/setinkoverprint{pop}ndf
/overprintprocess{pop}ndf
/setspotcolor
{spots exch get 0 5 getinterval exch setcustomcolor}ndf
/currentcolortransfer{currenttransfer dup dup dup}ndf
/setcolortransfer{systemdict begin settransfer end pop pop pop}ndf
/getcmyk {
dup length 4 eq
{aload pop}
{aload pop spots exch get 0 4 getinterval aload pop 4
{4 index mul 4 1 roll}repeat 5 -1 roll pop} ifelse
}bdf
/setimagecmyk{
getcmyk/ik xdf /iy xdf /im xdf /ic xdf
}ndf
/autospread{pop}ndf
/fhsetspreadsize{pop}ndf
/fhsetspreadallow{pop}ndf
/strokeopf false def
/fillopf false def
/R{0 ne /strokeopf xdf}bdf
/O{0 ne /fillopf xdf}bdf
/filler{fill}bdf
/F{fc fhsetcolor fillopf setoverprint false autospread
gsave /filler load fp grestore false setoverprint}bdf
/f{closepath F}bdf
/S{sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false
setoverprint}bdf
/s{closepath S}bdf
/B{fc fhsetcolor fillopf setoverprint gsave /filler load fp grestore
sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false
setoverprint}bdf
/b{closepath B}bdf
/setcolorscreen where{pop}{/setcolorscreen{setscreen pop pop pop pop pop pop
pop pop pop}bdf}ifelse
/fhsetcolor{dup length 4 eq
{aload overprintprocess setcmykcolor}
{aload 1 get spots exch get 5 get setinkoverprint setspotcolor}
ifelse
}ndf
/settextcolor{
dup fhsetcolor
textblackopf
{
dup length 4 eq
{onlyk{3 get 1.0 eq{true setinkoverprint}if}{pop}ifelse}
{pop}
ifelse
}
{pop}ifelse
}ndf
/ka{/fc xdf}bdf
/Ka{/sc xdf}bdf
/xa{/fc xdf} bdf
/Xa{/sc xdf} bdf
/bc2[0 0]def
/bc4[0 0 0 0]def
/absmax{2 copy abs exch abs gt{exch}if pop}bdf
/calcstep
{ colorexists not and{calcgraysteps}{maxsteps}ifelse
tc1 length 4 eq
{
0 1 3
{tc1 1 index get
tc2 3 -1 roll get
sub
}for
absmax absmax absmax
}
{
bc2 tc1 1 get 1 exch put
tc1 gettint tc2 gettint
sub abs
}
ifelse
mul abs round dup 0 eq{pop 1}if
dup /numsteps xdf 1 sub dup 0 eq{pop 1}if /numsteps1 xdf
}bdf
/cblend{
tc1 length 4 eq
{
0 1 3
{bc4 exch
tc1 1 index get
tc2 2 index get
1 index sub
frac mul add put
}for bc4
}
{
bc2
tc1 gettint
tc2 gettint
1 index sub
frac mul add
puttint bc2
}
ifelse
fhsetcolor
}bdf
/logtaper{/frac frac 9 mul 1 add log def}bdf
FHIODict begin
/origmtx matrix currentmatrix def
/iminv false def
/invbuf{0 1 2 index length 1 sub{dup 2 index exch get 255 exch sub 2 index 3 1
roll put}for}bdf
/cmykbufs2gray{
dup length 0 1 3 -1 roll 1 sub
{4 index 1 index get
4 index 2 index get
4 index 3 index get
4 index 4 index get
255 exch sub ccmyk ccmyk ccmyk pop 5 mul exch 45 mul add exch 14 mul add -6
bitshift
2 index 3 1 roll put}for
4 1 roll pop pop pop
}bdf
end
/textopf false def
/textblackopf true def
/curtextmtx{}def
/otw .25 def
/msf{dup/curtextmtx xdf makefont setfont}bdf
/makesetfont/msf load def
/curtextheight{.707104 .707104 curtextmtx dtransform
dup mul exch dup mul add sqrt}bdf
/ta{1 index
{tempstr 0 2 index put tempstr 2 index
gsave exec grestore
tempstr stringwidth rmoveto
5 index eq{6 index 6 index rmoveto}if
3 index 3 index rmoveto
}forall 7{pop}repeat}bdf
/sts{settextcolor textopf setoverprint/ts{awidthshow}def exec false
setoverprint}bdf
/stol{/xt currentlinewidth def
setlinewidth settextcolor textopf setoverprint newpath
/ts{{false charpath stroke}ta}def exec
false setoverprint xt setlinewidth}bdf
/currentpacking where{pop false setpacking}if
/spots[1 0 0 0 (Process Cyan) false newcmykcustomcolor
0 1 0 0 (Process Magenta) false newcmykcustomcolor
0 0 1 0 (Process Yellow) false newcmykcustomcolor
0 0 0 1 (Process Black) false newcmykcustomcolor
0 0 0 0  (White) false
newcmykcustomcolor
]def
%%EndSetup
%%IncludeFont: Symbol
0 dict dup begin
end
/f0 /Symbol FF def
[] 0 d
3.863708 M
1 w
0 j
0 J
0 O
0 R
0 i
false eomode
[0 0 0 1] Ka
[0 0 0 1] ka
vms
u
u
vmrs
%%IncludeFont: Belmont
0 dict dup begin
end
/f1 /Belmont FF def
{
f1 [14 0 0 14 0 0] makesetfont
422.290527 319.147812 m
0 0 32 0 0 (  ) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Roman
MacVec 256 array copy
/f2 /|______NewCenturySchlbk-Roman dup RF findfont def
{
f2 [14 0 0 14 0 0] makesetfont
422.290527 319.147812 m
0 0 32 0 0 (  ) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Italic
MacVec 256 array copy
/f3 /|______NewCenturySchlbk-Italic dup RF findfont def
{
f3 [14 0 0 14 0 0] makesetfont
422.290527 319.147812 m
0 0 32 0 0 (  ) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Roman
MacVec 256 array copy
/f2 /|______NewCenturySchlbk-Roman dup RF findfont def
{
f2 [14 0 0 14 0 0] makesetfont
422.290527 324.147812 m
0 0 32 0 0 (2) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Italic
MacVec 256 array copy
/f3 /|______NewCenturySchlbk-Italic dup RF findfont def
{
f3 [14 0 0 14 0 0] makesetfont
430.290527 324.147812 m
0 0 32 0 0 (b) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Roman
MacVec 256 array copy
/f2 /|______NewCenturySchlbk-Roman dup RF findfont def
{
f2 [12 0 0 12 0 0] makesetfont
437.290527 321.147812 m
0 0 32 0 0 (0) ts
}
[0 0 0 1]
sts
U
vmrs
%%IncludeFont: NewCenturySchlbk-Roman
MacVec 256 array copy
/f2 /|______NewCenturySchlbk-Roman dup RF findfont def
{
f2 [14 0 0 14 0 0] makesetfont
425.150742 300.683197 m
0 0 32 0 0 (\(b\)) ts
}
[0 0 0 1]
sts
u
true fhsetspreadallow
327.4016 414.0747 m
398.2677 414.0747 L
398.2677 343.2086 L
469.1339 343.2086 L
469.1339 414.0747 L
540 414.0747 L
S
398.2677 357.3818 m
469.1339 357.3818 L
S
vmrs
%%IncludeFont: NewCenturySchlbk-Italic
MacVec 256 array copy
/f3 /|______NewCenturySchlbk-Italic dup RF findfont def
{
f3 [14 0 0 14 0 0] makesetfont
358.582672 381.773682 m
0 0 32 0 0 (U) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Roman
MacVec 256 array copy
/f2 /|______NewCenturySchlbk-Roman dup RF findfont def
{
f2 [14 0 0 14 0 0] makesetfont
369.991852 381.773682 m
0 0 32 0 0 (\() ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Italic
MacVec 256 array copy
/f3 /|______NewCenturySchlbk-Italic dup RF findfont def
{
f3 [14 0 0 14 0 0] makesetfont
374.650543 381.773682 m
0 0 32 0 0 (T) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Roman
MacVec 256 array copy
/f2 /|______NewCenturySchlbk-Roman dup RF findfont def
{
f2 [14 0 0 14 0 0] makesetfont
384.237946 381.773682 m
0 0 32 0 0 (\)) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Italic
MacVec 256 array copy
/f3 /|______NewCenturySchlbk-Italic dup RF findfont def
{
f3 [14 0 0 14 0 0] makesetfont
452.670547 402.352142 m
0 0 32 0 0 (r) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Italic
MacVec 256 array copy
/f3 /|______NewCenturySchlbk-Italic dup RF findfont def
{
f3 [14 0 0 14 0 0] makesetfont
437.952744 445.255844 m
0 0 32 0 0 (V) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Roman
MacVec 256 array copy
/f2 /|______NewCenturySchlbk-Roman dup RF findfont def
{
f2 [12 0 0 12 0 0] makesetfont
447.806747 442.255844 m
0 0 32 0 0 (1) ts
f2 [14 0 0 14 0 0] makesetfont
454.477646 445.255844 m
0 0 32 0 0 (\() ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Italic
MacVec 256 array copy
/f3 /|______NewCenturySchlbk-Italic dup RF findfont def
{
f3 [14 0 0 14 0 0] makesetfont
459.136337 445.255844 m
0 0 32 0 0 (r) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Roman
MacVec 256 array copy
/f2 /|______NewCenturySchlbk-Roman dup RF findfont def
{
f2 [14 0 0 14 0 0] makesetfont
465.350204 445.255844 m
0 0 32 0 0 (\)) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Italic
MacVec 256 array copy
/f3 /|______NewCenturySchlbk-Italic dup RF findfont def
{
f3 [14 0 0 14 0 0] makesetfont
494.645676 375.969528 m
0 0 32 0 0 (U) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Roman
MacVec 256 array copy
/f2 /|______NewCenturySchlbk-Roman dup RF findfont def
{
f2 [12 0 0 12 0 0] makesetfont
506.054855 372.969528 m
0 0 32 0 0 (0) ts
}
[0 0 0 1]
sts
true fhsetspreadallow
412.4409 414.0747 m
454.9606 414.0747 L
S
433.7008 402.7361 m
433.7008 448.0905 L
S
412.4409 414.0747 m
454.9606 414.0747 L
0.576 w
S
true eomode
412.4409 414.0747 m
414.7449 410.6188 L
405.5291 414.0747 L
414.7449 417.5307 L
412.4409 414.0747 L
f
n
454.9606 414.0747 m
452.6567 417.5307 L
461.8725 414.0747 L
452.6567 410.6188 L
454.9606 414.0747 L
f
n
false eomode
433.7008 402.7361 m
433.7008 448.0905 L
S
true eomode
433.7008 448.0905 m
430.2449 445.7865 L
433.7008 455.0023 L
437.1567 445.7865 L
433.7008 448.0905 L
f
n
false eomode
401.2677 328.8189 m
420.599 328.8189 L
1 w
S
444.5998 328.8189 m
466.1339 328.8189 L
S
401.2677 328.8189 m
420.599 328.8189 L
0.576 w
S
true eomode
401.2677 328.8189 m
403.5717 325.3629 L
394.3559 328.8189 L
403.5717 332.2748 L
401.2677 328.8189 L
f
n
false eomode
444.5998 328.8189 m
466.1339 328.8189 L
S
true eomode
466.1339 328.8189 m
463.8299 332.2748 L
473.0457 328.8189 L
463.8299 325.3629 L
466.1339 328.8189 L
f
n
false eomode
501.7322 349.7401 m
501.7322 371.0714 L
1 w
S
501.7322 389.0722 m
501.7322 406.6062 L
S
501.7322 349.7401 m
501.7322 371.0714 L
0.576 w
S
true eomode
501.7322 349.7401 m
505.1882 352.0441 L
501.7322 342.8282 L
498.2763 352.0441 L
501.7322 349.7401 L
f
n
false eomode
501.7322 389.0722 m
501.7322 406.6062 L
S
true eomode
501.7322 406.6062 m
498.2763 404.3023 L
501.7322 413.5181 L
505.1882 404.3023 L
501.7322 406.6062 L
f
n
false eomode
371.3385 364.4094 m
371.3385 376.7407 L
1 w
S
371.3385 394.7415 m
371.3385 408.2755 L
S
371.3385 364.4094 m
371.3385 376.7407 L
0.576 w
S
true eomode
371.3385 364.4094 m
374.7945 366.7133 L
371.3385 357.4975 L
367.8826 366.7133 L
371.3385 364.4094 L
f
n
false eomode
371.3385 394.7415 m
371.3385 408.2755 L
S
true eomode
371.3385 408.2755 m
367.8826 405.9716 L
371.3385 415.1874 L
374.7945 405.9716 L
371.3385 408.2755 L
f
n
U
u
u
u
vmrs
%%IncludeFont: Belmont
0 dict dup begin
end
/f1 /Belmont FF def
{
f1 [14 0 0 14 0 0] makesetfont
203.045761 392.541504 m
0 0 32 0 0 (  ) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Roman
MacVec 256 array copy
/f2 /|______NewCenturySchlbk-Roman dup RF findfont def
{
f2 [14 0 0 14 0 0] makesetfont
203.045761 392.541504 m
0 0 32 0 0 (  ) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Italic
MacVec 256 array copy
/f3 /|______NewCenturySchlbk-Italic dup RF findfont def
{
f3 [14 0 0 14 0 0] makesetfont
203.045761 392.541504 m
0 0 32 0 0 (  ) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Roman
MacVec 256 array copy
/f2 /|______NewCenturySchlbk-Roman dup RF findfont def
{
f2 [14 0 0 14 0 0] makesetfont
203.045761 397.541504 m
0 0 32 0 0 (2) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Italic
MacVec 256 array copy
/f3 /|______NewCenturySchlbk-Italic dup RF findfont def
{
f3 [14 0 0 14 0 0] makesetfont
211.045761 397.541504 m
0 0 32 0 0 (b) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Roman
MacVec 256 array copy
/f2 /|______NewCenturySchlbk-Roman dup RF findfont def
{
f2 [12 0 0 12 0 0] makesetfont
218.045761 394.541504 m
0 0 32 0 0 (0) ts
}
[0 0 0 1]
sts
U
U
u
true fhsetspreadallow
154.83 334.4882 m
154.83 617.9527 L
S
171.8379 334.4882 m
171.8379 617.9527 L
S
171.8379 617.9527 m
171.8379 614.8216 168.0306 612.2835 163.3339 612.2835 C
158.6373 612.2835 154.83 614.8216 154.83 617.9527 C
1.5 w
S
154.83 617.9527 m
154.83 621.0838 158.6373 623.622 163.3339 623.622 C
168.0306 623.622 171.8379 621.0838 171.8379 617.9527 C
1 w
S
171.8379 334.4882 m
171.8379 331.3571 168.0306 328.8189 163.334 328.8189 C
158.6373 328.8189 154.83 331.3571 154.83 334.4882 C
S
154.83 334.4882 m
154.83 337.6193 158.6373 340.1575 163.334 340.1575 C
168.0306 340.1575 171.8379 337.6193 171.8379 334.4882 C
[2 2 ] 0 d
S
U
177.2761 619.9621 m
177.2761 614.5692 174.9758 611.6097 171.9761 609.4491 C
[] 0 d
S
171.9761 609.4491 m
166.355 605.4005 158.2778 604.1573 158.2778 594.9644 C
158.2778 586.3232 165.9852 582.7618 172.2757 579.9877 C
[2 2 ] 0 d
S
172.2757 579.9877 m
176.6125 578.0753 187.2752 569.7667 187.2752 563.9672 C
187.2752 552.9682 178.776 554.6681 172.2766 550.9684 C
[] 0 d
S
172.6938 452.9887 m
179.1747 450.2765 185.2754 446.9481 185.2754 437.9788 C
185.2754 429.2155 178.1994 426.9129 171.8974 423.8013 C
S
171.8974 423.8013 m
166.838 421.3032 162.2775 418.2837 162.2775 410.9812 C
162.2775 406.9816 165.2772 405.7817 165.2772 401.9821 C
165.2772 396.3826 158.2778 394.0828 158.2778 385.9835 C
158.2778 372.4704 165.4064 365.9802 172.3375 359.0648 C
[2 2 ] 0 d
S
172.3375 359.0648 m
178.8948 352.5224 185.2754 345.5993 185.2754 331.9885 C
[] 0 d
S
172.2766 550.9684 m
168.7769 548.9686 169.9768 544.0691 167.277 540.9693 C
163.8146 537.1022 159.2197 533.9024 154.9384 530.4514 C
[2 2 ] 0 d
S
154.9384 530.4514 m
149.6994 526.2286 139.9734 521.7682 143.2792 514.9717 C
144.4854 512.4919 148.2787 512.7719 148.2787 509.9722 C
148.2787 502.3729 135.2799 504.6727 135.2799 497.9733 C
135.2799 493.2737 138.757 493.0934 140.6568 490.3937 C
144.6564 484.8942 144.5791 479.675 147.2788 472.9756 C
148.8851 469.1205 151.8952 467.4535 154.7968 465.3483 C
[] 0 d
S
154.7968 465.3483 m
156.4107 464.1774 157.9911 462.8708 159.2777 460.9767 C
161.9998 456.9604 167.4703 455.1747 172.6938 452.9887 C
[2 2 ] 0 d
S
211.523 498.8976 m
191.6805 498.8976 L
0.576 w
[] 0 d
S
true eomode
191.6805 498.8976 m
193.9844 495.4417 L
184.7686 498.8976 L
193.9844 502.3536 L
191.6805 498.8976 L
f
n
vmrs
true fhsetspreadallow
126.649 498.8976 m
106.8064 498.8976 L
0.576 w
S
true eomode
126.649 498.8976 m
124.345 502.3536 L
133.5608 498.8976 L
124.345 495.4417 L
126.649 498.8976 L
f
n
false eomode
200.1844 402.5197 m
180.3419 402.5197 L
S
true eomode
180.3419 402.5197 m
182.6458 399.0638 L
173.43 402.5197 L
182.6458 405.9756 L
180.3419 402.5197 L
f
n
false eomode
149.3261 402.5197 m
129.4836 402.5197 L
S
true eomode
149.3261 402.5197 m
147.0221 405.9756 L
156.238 402.5197 L
147.0221 399.0638 L
149.3261 402.5197 L
f
n
false eomode
215.2729 569.9667 m
210.4733 568.0669 205.6738 567.3669 204.2739 562.4674 C
205.7738 562.4674 206.9736 562.3674 209.2734 561.9674 C
205.0738 558.9677 200.7742 556.9679 193.2749 556.9679 C
S
true eomode
193.2749 556.9679 m
195.5789 553.5119 L
186.363 556.9679 L
195.5789 560.4238 L
193.2749 556.9679 L
f
n
false eomode
211.523 498.8976 m
191.6805 498.8976 L
1 w
S
126.649 498.8976 m
106.8064 498.8976 L
S
200.1844 402.5197 m
180.3419 402.5197 L
S
146.4915 402.5197 m
126.6489 402.5197 L
S
215.2729 569.9667 m
210.4733 568.0669 205.6738 567.3669 204.2739 562.4674 C
205.7738 562.4674 206.9736 562.3674 209.2734 561.9674 C
205.0738 558.9677 200.7742 556.9679 193.2749 556.9679 C
S
u
vmrs
%%IncludeFont: NewCenturySchlbk-Italic
MacVec 256 array copy
/f3 /|______NewCenturySchlbk-Italic dup RF findfont def
{
f3 [14 0 0 14 0 0] makesetfont
129.318222 561.259842 m
0 0 32 0 0 (x) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Italic
MacVec 256 array copy
/f3 /|______NewCenturySchlbk-Italic dup RF findfont def
{
f3 [14 0 0 14 0 0] makesetfont
120.814285 600.944885 m
0 0 32 0 0 (y) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Italic
MacVec 256 array copy
/f3 /|______NewCenturySchlbk-Italic dup RF findfont def
{
f3 [14 0 0 14 0 0] makesetfont
64.121384 617.952744 m
0 0 32 0 0 (z) ts
}
[0 0 0 1]
sts
true fhsetspreadallow
66.956 572.5984 m
123.6489 572.5984 L
0.576 w
S
true eomode
123.6489 572.5984 m
121.345 576.0544 L
130.5608 572.5984 L
121.345 569.1425 L
123.6489 572.5984 L
f
n
false eomode
78.2946 561.2599 m
78.2946 617.9528 L
S
true eomode
78.2946 617.9528 m
74.8387 615.6488 L
78.2946 624.8647 L
81.7506 615.6488 L
78.2946 617.9528 L
f
n
false eomode
70.277 564.5808 m
110.365 604.6688 L
S
true eomode
110.365 604.6688 m
106.2922 605.4833 L
115.2522 609.5561 L
111.1796 600.5961 L
110.365 604.6688 L
f
n
false eomode
66.956 572.5984 m
123.6489 572.5984 L
1 w
S
78.2946 561.2599 m
78.2946 617.9528 L
S
70.277 564.5808 m
110.365 604.6688 L
S
U
vmrs
%%IncludeFont: NewCenturySchlbk-Roman
MacVec 256 array copy
/f2 /|______NewCenturySchlbk-Roman dup RF findfont def
{
f2 [14 0 0 14 0 0] makesetfont
154.830017 300.683197 m
0 0 32 0 0 (\(a\)) ts
}
[0 0 0 1]
sts
u
u
vmrs
%%IncludeFont: Belmont
0 dict dup begin
end
/f1 /Belmont FF def
{
f1 [14 0 0 14 0 0] makesetfont
217.536835 560.364914 m
0 0 32 0 0 (  ) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Roman
MacVec 256 array copy
/f2 /|______NewCenturySchlbk-Roman dup RF findfont def
{
f2 [14 0 0 14 0 0] makesetfont
217.536835 560.364914 m
0 0 32 0 0 (  ) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Italic
MacVec 256 array copy
/f3 /|______NewCenturySchlbk-Italic dup RF findfont def
{
f3 [14 0 0 14 0 0] makesetfont
217.536835 560.364914 m
0 0 32 0 0 (  ) ts
}
[0 0 0 1]
sts
true eomode
u
true fhsetspreadallow
224.2767 575.3649 m
222.3167 576.3448 L
222.5967 575.6168 L
218.5368 575.6168 L
218.5368 575.1131 L
222.5967 575.1131 L
222.3167 574.385 L
224.2767 575.3649 L
f
n
U
vmrs
%%IncludeFont: NewCenturySchlbk-Italic
MacVec 256 array copy
/f3 /|______NewCenturySchlbk-Italic dup RF findfont def
{
f3 [14 0 0 14 0 0] makesetfont
217.536835 566.364914 m
0 0 32 0 0 (r ) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Roman
MacVec 256 array copy
/f2 /|______NewCenturySchlbk-Roman dup RF findfont def
{
f2 [14 0 0 14 0 0] makesetfont
225.536835 566.364914 m
0 0 32 0 0 (\() ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Italic
MacVec 256 array copy
/f3 /|______NewCenturySchlbk-Italic dup RF findfont def
{
f3 [14 0 0 14 0 0] makesetfont
231.536835 566.364914 m
0 0 32 0 0 (z) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Roman
MacVec 256 array copy
/f2 /|______NewCenturySchlbk-Roman dup RF findfont def
{
f2 [14 0 0 14 0 0] makesetfont
238.536835 566.364914 m
0 0 32 0 0 (\)) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Symbol
2 dict dup begin
240 /apple def
255 /.notdef def
end
/f4 /Symbol FF def
{
f4 [14 0 0 14 0 0] makesetfont
246.536835 566.364914 m
0 0 32 0 0 (=) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Italic
MacVec 256 array copy
/f3 /|______NewCenturySchlbk-Italic dup RF findfont def
{
f3 [14 0 0 14 0 0] makesetfont
262.536835 566.364914 m
0 0 32 0 0 (x) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Roman
MacVec 256 array copy
/f2 /|______NewCenturySchlbk-Roman dup RF findfont def
{
f2 [14 0 0 14 0 0] makesetfont
270.536835 566.364914 m
0 0 32 0 0 (\() ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Italic
MacVec 256 array copy
/f3 /|______NewCenturySchlbk-Italic dup RF findfont def
{
f3 [14 0 0 14 0 0] makesetfont
275.536835 566.364914 m
0 0 32 0 0 (z) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Roman
MacVec 256 array copy
/f2 /|______NewCenturySchlbk-Roman dup RF findfont def
{
f2 [14 0 0 14 0 0] makesetfont
282.536835 566.364914 m
0 0 32 0 0 (\)) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Roman
MacVec 256 array copy
/f2 /|______NewCenturySchlbk-Roman dup RF findfont def
{
f2 [14 0 0 14 0 0] makesetfont
287.536835 566.364914 m
0 0 32 0 0 (,) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Italic
MacVec 256 array copy
/f3 /|______NewCenturySchlbk-Italic dup RF findfont def
{
f3 [14 0 0 14 0 0] makesetfont
293.536835 566.364914 m
0 0 32 0 0 (y) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Roman
MacVec 256 array copy
/f2 /|______NewCenturySchlbk-Roman dup RF findfont def
{
f2 [14 0 0 14 0 0] makesetfont
301.536835 566.364914 m
0 0 32 0 0 (\() ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Italic
MacVec 256 array copy
/f3 /|______NewCenturySchlbk-Italic dup RF findfont def
{
f3 [14 0 0 14 0 0] makesetfont
307.536835 566.364914 m
0 0 32 0 0 (z) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Roman
MacVec 256 array copy
/f2 /|______NewCenturySchlbk-Roman dup RF findfont def
{
f2 [14 0 0 14 0 0] makesetfont
313.536835 566.364914 m
0 0 32 0 0 (\)) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Symbol
2 dict dup begin
240 /apple def
255 /.notdef def
end
/f4 /Symbol FF def
{
f4 [17.230621 0 0 17.230621 0 0] makesetfont
256.536835 566.364914 m
0 0 32 0 0 ([) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Symbol
2 dict dup begin
240 /apple def
255 /.notdef def
end
/f4 /Symbol FF def
{
f4 [17.230621 0 0 17.230621 0 0] makesetfont
318.536835 566.364914 m
0 0 32 0 0 (]) ts
}
[0 0 0 1]
sts
U
U
u
u
vmrs
%%IncludeFont: Belmont
0 dict dup begin
end
/f1 /Belmont FF def
{
f1 [14 0 0 14 0 0] makesetfont
216.768417 489.422684 m
0 0 32 0 0 (  ) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Roman
MacVec 256 array copy
/f2 /|______NewCenturySchlbk-Roman dup RF findfont def
{
f2 [14 0 0 14 0 0] makesetfont
216.768417 489.422684 m
0 0 32 0 0 (  ) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Italic
MacVec 256 array copy
/f3 /|______NewCenturySchlbk-Italic dup RF findfont def
{
f3 [14 0 0 14 0 0] makesetfont
216.768417 489.422684 m
0 0 32 0 0 (  ) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Roman
MacVec 256 array copy
/f2 /|______NewCenturySchlbk-Roman dup RF findfont def
{
f2 [14 0 0 14 0 0] makesetfont
216.768417 494.422684 m
0 0 32 0 0 (2) ts
}
[0 0 0 1]
sts
true eomode
u
true fhsetspreadallow
229.4162 495.4585 m
228.9123 494.9546 228.5344 494.5066 227.8343 494.5066 C
226.5744 494.5066 227.0362 497.2786 227.4423 498.9726 C
227.8762 500.7506 228.9544 503.6066 229.5423 503.6066 C
230.2143 503.6066 230.0043 502.2486 229.8783 501.8986 C
229.1503 499.9245 228.0582 498.0906 225.1183 495.6267 C
225.0483 495.5705 225.0762 495.4447 225.1183 495.4306 C
225.1604 495.4167 225.2023 495.3605 225.2583 495.4167 C
225.2583 495.4306 L
227.7224 497.6146 229.3043 499.2245 230.1863 501.8566 C
230.2983 502.2206 230.6484 503.8866 229.5143 503.8866 C
228.6183 503.8866 226.9944 500.9886 226.6583 499.1546 C
226.3223 497.2506 225.9303 494.2409 227.8343 494.2409 C
228.6463 494.2409 229.0943 494.5906 229.6544 495.2906 C
229.7104 495.3605 229.6683 495.4306 229.6262 495.4726 C
229.5843 495.5145 229.5004 495.5425 229.4162 495.4585 C
f
n
U
vmrs
%%IncludeFont: Symbol
2 dict dup begin
240 /apple def
255 /.notdef def
end
/f4 /Symbol FF def
{
f4 [12 0 0 12 0 0] makesetfont
231.768417 491.422684 m
0 0 32 0 0 (\136) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Roman
MacVec 256 array copy
/f2 /|______NewCenturySchlbk-Roman dup RF findfont def
{
f2 [14 0 0 14 0 0] makesetfont
242.768417 494.422684 m
0 0 32 0 0 (\() ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Italic
MacVec 256 array copy
/f3 /|______NewCenturySchlbk-Italic dup RF findfont def
{
f3 [14 0 0 14 0 0] makesetfont
246.768417 494.422684 m
0 0 32 0 0 (T) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Roman
MacVec 256 array copy
/f2 /|______NewCenturySchlbk-Roman dup RF findfont def
{
f2 [14 0 0 14 0 0] makesetfont
257.768417 494.422684 m
0 0 32 0 0 (\)) ts
}
[0 0 0 1]
sts
U
U
U
U
vmr
%%Trailer
end  % FreeHandDict
end  % FHIODict
%Beginning-Of-File-Named:fig5.eps
%!PS-Adobe-2.0 EPSF-1.2
%%Creator: FreeHand 3.11
%%Title: fig5
%%CreationDate: 5/6/93 10:41 AM
%%BoundingBox: 193.1754 203.4291 424.2173 681.4377
%%DocumentProcSets: FreeHand_header 3 1
%%DocumentSuppliedProcSets: FreeHand_header 3 1
%%ColorUsage: Color
%%DocumentProcessColors: Cyan Magenta Yellow Black
%%DocumentFonts: Symbol
%%+Belmont
%%+NewCenturySchlbk-Roman
%%+NewCenturySchlbk-Italic
%%DocumentNeededFonts: Symbol
%%+Belmont
%%+NewCenturySchlbk-Roman
%%+NewCenturySchlbk-Italic
%%FHPathName: Figures:figs:Nelson:vortexlines:fig5
%%EndComments
%%BeginProcSet: FreeHand_header 3 0
/FHIODict 30 dict def
FHIODict begin
/bdf{bind def}bind def
/d{setdash}bdf
/h{closepath}bdf
/H{}bdf
/J{setlinecap}bdf
/j{setlinejoin}bdf
/M{setmiterlimit}bdf
/n{newpath}bdf
/N{newpath}bdf
/q{gsave}bdf
/Q{grestore}bdf
/w{setlinewidth}bdf
/u{}bdf
/U{}bdf
/sepdef{
dup where not
{
FreeHandSepDict
}
if
3 1 roll exch put
}bdf
/`
{false setoverprint
end %. FreeHandDict
/-save0- save def
pop pop pop pop pop
concat
userdict begin
/showpage {} def
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath
/languagelevel where {pop languagelevel 1 ne{false setstrokeadjust}if}if
} bdf
/~
{end
-save0- restore
FreeHandDict begin
}bdf
/FreeHandDict 191 dict def
FreeHandDict begin
/currentpacking where{pop true setpacking}if
/xdf{exch def}bdf
/ndf{1 index where{pop pop pop}{dup xcheck{bind}if def}ifelse}bdf
/min{2 copy gt{exch}if pop}bdf
/max{2 copy lt{exch}if pop}bdf
/isLino statusdict /product get (Lino) anchorsearch{pop pop true}{pop
false}ifelse def
/dr{transform .25 sub round .25 add
exch .25 sub round .25 add exch itransform}bdf
/C{dr curveto}bdf
/L{dr lineto}bdf
/m{dr moveto}bdf
/printerRes
gsave
matrix defaultmatrix setmatrix
72 72 dtransform
abs exch abs
max
grestore
def
/maxsteps 256 def
/calcgraysteps {
currentscreen pop exch
printerRes exch div exch
2 copy
sin mul round dup mul
3 1 roll
cos mul round dup mul
add 1 add
dup maxsteps gt {pop maxsteps} if
} bdf
/bottom -0 def
/delta -0 def
/frac -0 def
/left -0 def
/numsteps -0 def
/numsteps1 -0 def
/radius -0 def
/right -0 def
/top -0 def
/xt -0 def
/yt -0 def
/df currentflat def
/tempstr 1 string def
/clipflatness currentflat def
/inverted?
0 currenttransfer exec .5 ge def
/level2
/languagelevel where {pop languagelevel 1 ne}{false}ifelse def
/colorexists
level2
{
statusdict/processcolors known
{statusdict/processcolors get exec}{1}ifelse
4 eq def
}
{systemdict/setcmykcolor known def}
ifelse
/tc1 [0 0 0 1] def
/tc2 [0 0 0 1] def
/fc [0 0 0 1] def
/sc [0 0 0 1] def
/concatprocs{
/packedarray where
{pop dup type /packedarraytype eq 2 index type /packedarraytype eq
or}{false}ifelse
{
/proc2 exch cvlit def/proc1 exch cvlit def
proc1 aload pop proc2 aload pop
proc1 length proc2 length add packedarray cvx
}
{
/proc2 exch cvlit def/proc1 exch cvlit def
/newproc proc1 length proc2 length add array def
newproc 0 proc1 putinterval newproc proc1 length proc2 putinterval
newproc cvx
}ifelse
}bdf
/storerect{/top xdf/right xdf/bottom xdf/left xdf}bdf
/rectpath{newpath left bottom m left top L
right top L right bottom L closepath}bdf
/i{dup 0 eq
{pop df dup}
{dup} ifelse
/clipflatness xdf setflat
}bdf
version cvr 38.0 le
{/setrgbcolor{
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
setrgbcolor}bdf}if
/gettint{0 get}bdf
/puttint{0 exch put}bdf
/vms {/vmsv save def} bdf
/vmr {vmsv restore} bdf
/vmrs{vmsv restore /vmsv save def}bdf
/eomode{
{/filler /eofill load def /clipper /eoclip load def}
{/filler /fill load def /clipper /clip load def}
ifelse
}bdf
/CD{/NF exch def{exch dup/FID ne 1 index/UniqueID ne and{exch NF 3 1 roll put}
{pop pop}ifelse}forall NF}bdf
/MN{1 index length/Len exch def
dup length Len add string dup
Len 4 -1 roll putinterval dup 0 4 -1 roll putinterval}bdf
/RC{4 -1 roll /ourvec xdf 256 string cvs(|______)anchorsearch
{1 index MN cvn/NewN exch def cvn
findfont dup maxlength dict CD dup/FontName NewN put dup
/Encoding ourvec put NewN exch definefont pop}{pop}ifelse}bdf
/RF{dup FontDirectory exch known{pop 3 -1 roll pop}{RC}ifelse}bdf
/FF{dup 256 string cvs(|______)exch MN cvn dup FontDirectory exch known
{exch pop findfont 3 -1 roll pop}{pop dup findfont dup maxlength dict CD dup
dup
/Encoding exch /Encoding get 256 array copy 7 -1 roll {3 -1 roll dup 4 -2 roll
put}forall put definefont}ifelse}bdf
userdict begin /BDFontDict 20 dict def end
BDFontDict begin
/bu{}def
/bn{}def
/setTxMode{av 70 ge{pop}if pop}def
/gm{m}def
/show{pop}def
/gr{pop}def
/fnt{pop pop pop}def
/fs{pop}def
/fz{pop}def
/lin{pop pop}def
end
/MacVec 256 array def
MacVec 0 /Helvetica findfont
/Encoding get 0 128 getinterval putinterval
MacVec 127 /DEL put MacVec 16#27 /quotesingle put MacVec 16#60 /grave put
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI
/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
MacVec 0 32 getinterval astore pop
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/nbspace/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase
/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacVec 128 128 getinterval astore pop
/fps{
currentflat
exch
dup 0 le{pop 1}if
{
dup setflat 3 index stopped
{1.3 mul dup 3 index gt{pop setflat pop pop stop}if}
{exit}
ifelse
}loop
pop setflat pop pop
}bdf
/fp{100 currentflat fps}bdf
/clipper{clip}bdf
/W{/clipper load 100 clipflatness fps}bdf
end%. FreeHandDict
end%. FHIODict
%%EndProcSet
%%EndProlog
%%BeginSetup
FHIODict begin
FreeHandDict begin
193.1754 203.4291 424.2173 681.4377 storerect rectpath clip newpath
/onlyk{false}ndf
/ccmyk{dup 5 -1 roll sub 0 max exch}ndf
/setcmykcolor{1 exch sub ccmyk ccmyk ccmyk pop setrgbcolor}ndf
/setcmykcoloroverprint{4{dup -1 eq{pop 0}if 4 1 roll}repeat setcmykcolor}ndf
/findcmykcustomcolor{5 /packedarray where{pop packedarray}{array astore
readonly}ifelse}ndf
/setcustomcolor{exch aload pop pop 4{4 index mul 4 1 roll}repeat setcmykcolor
pop}ndf
/setseparationgray{1 exch sub dup dup dup setcmykcolor}ndf
/setoverprint{pop}ndf
/currentoverprint false ndf
/colorimage{pop pop
[5 -1 roll/exec cvx 6 -1 roll/exec cvx 7 -1 roll/exec cvx 8 -1 roll/exec cvx
/cmykbufs2gray cvx]cvx image}
%. version 47.1 on Linotronic of Postscript defines colorimage incorrectly (rgb
%%model only)
version cvr 47.1 le isLino and{userdict begin bdf end}{ndf}ifelse
/customcolorimage{
colorexists
{
aload pop pop 4 array astore
setimagecmyk
currentcolortransfer
{ik mul ik sub 1 add}concatprocs 4 1 roll
{iy mul iy sub 1 add}concatprocs 4 1 roll
{im mul im sub 1 add}concatprocs 4 1 roll
{ic mul ic sub 1 add}concatprocs 4 1 roll
setcolortransfer
/magentabuf 0 string def
/yellowbuf 0 string def
/blackbuf 0 string def
{invbuf dup length magentabuf length ne
{dup length dup dup
/magentabuf exch string def
/yellowbuf exch string def
/blackbuf exch string def}if
dup magentabuf copy yellowbuf copy blackbuf copy pop}concatprocs
{magentabuf}{yellowbuf}{blackbuf}true 4 colorimage
}
{
pop image
}
ifelse
}ndf
/separationimage{image}ndf
/newcmykcustomcolor{6 /packedarray where{pop packedarray}{array astore
readonly}ifelse}ndf
/inkoverprint false ndf
/setinkoverprint{pop}ndf
/overprintprocess{pop}ndf
/setspotcolor
{spots exch get 0 5 getinterval exch setcustomcolor}ndf
/currentcolortransfer{currenttransfer dup dup dup}ndf
/setcolortransfer{systemdict begin settransfer end pop pop pop}ndf
/getcmyk {
dup length 4 eq
{aload pop}
{aload pop spots exch get 0 4 getinterval aload pop 4
{4 index mul 4 1 roll}repeat 5 -1 roll pop} ifelse
}bdf
/setimagecmyk{
getcmyk/ik xdf /iy xdf /im xdf /ic xdf
}ndf
/autospread{pop}ndf
/fhsetspreadsize{pop}ndf
/fhsetspreadallow{pop}ndf
/strokeopf false def
/fillopf false def
/R{0 ne /strokeopf xdf}bdf
/O{0 ne /fillopf xdf}bdf
/filler{fill}bdf
/F{fc fhsetcolor fillopf setoverprint false autospread
gsave /filler load fp grestore false setoverprint}bdf
/f{closepath F}bdf
/S{sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false
setoverprint}bdf
/s{closepath S}bdf
/B{fc fhsetcolor fillopf setoverprint gsave /filler load fp grestore
sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false
setoverprint}bdf
/b{closepath B}bdf
/setcolorscreen where{pop}{/setcolorscreen{setscreen pop pop pop pop pop pop
pop pop pop}bdf}ifelse
/fhsetcolor{dup length 4 eq
{aload overprintprocess setcmykcolor}
{aload 1 get spots exch get 5 get setinkoverprint setspotcolor}
ifelse
}ndf
/settextcolor{
dup fhsetcolor
textblackopf
{
dup length 4 eq
{onlyk{3 get 1.0 eq{true setinkoverprint}if}{pop}ifelse}
{pop}
ifelse
}
{pop}ifelse
}ndf
/ka{/fc xdf}bdf
/Ka{/sc xdf}bdf
/xa{/fc xdf} bdf
/Xa{/sc xdf} bdf
/bc2[0 0]def
/bc4[0 0 0 0]def
/absmax{2 copy abs exch abs gt{exch}if pop}bdf
/calcstep
{ colorexists not and{calcgraysteps}{maxsteps}ifelse
tc1 length 4 eq
{
0 1 3
{tc1 1 index get
tc2 3 -1 roll get
sub
}for
absmax absmax absmax
}
{
bc2 tc1 1 get 1 exch put
tc1 gettint tc2 gettint
sub abs
}
ifelse
mul abs round dup 0 eq{pop 1}if
dup /numsteps xdf 1 sub dup 0 eq{pop 1}if /numsteps1 xdf
}bdf
/cblend{
tc1 length 4 eq
{
0 1 3
{bc4 exch
tc1 1 index get
tc2 2 index get
1 index sub
frac mul add put
}for bc4
}
{
bc2
tc1 gettint
tc2 gettint
1 index sub
frac mul add
puttint bc2
}
ifelse
fhsetcolor
}bdf
/logtaper{/frac frac 9 mul 1 add log def}bdf
FHIODict begin
/origmtx matrix currentmatrix def
/iminv false def
/invbuf{0 1 2 index length 1 sub{dup 2 index exch get 255 exch sub 2 index 3 1
roll put}for}bdf
/cmykbufs2gray{
dup length 0 1 3 -1 roll 1 sub
{4 index 1 index get
4 index 2 index get
4 index 3 index get
4 index 4 index get
255 exch sub ccmyk ccmyk ccmyk pop 5 mul exch 45 mul add exch 14 mul add -6
bitshift
2 index 3 1 roll put}for
4 1 roll pop pop pop
}bdf
end
/textopf false def
/textblackopf true def
/curtextmtx{}def
/otw .25 def
/msf{dup/curtextmtx xdf makefont setfont}bdf
/makesetfont/msf load def
/curtextheight{.707104 .707104 curtextmtx dtransform
dup mul exch dup mul add sqrt}bdf
/ta{1 index
{tempstr 0 2 index put tempstr 2 index
gsave exec grestore
tempstr stringwidth rmoveto
5 index eq{6 index 6 index rmoveto}if
3 index 3 index rmoveto
}forall 7{pop}repeat}bdf
/sts{settextcolor textopf setoverprint/ts{awidthshow}def exec false
setoverprint}bdf
/stol{/xt currentlinewidth def
setlinewidth settextcolor textopf setoverprint newpath
/ts{{false charpath stroke}ta}def exec
false setoverprint xt setlinewidth}bdf
/currentpacking where{pop false setpacking}if
/spots[1 0 0 0 (Process Cyan) false newcmykcustomcolor
0 1 0 0 (Process Magenta) false newcmykcustomcolor
0 0 1 0 (Process Yellow) false newcmykcustomcolor
0 0 0 1 (Process Black) false newcmykcustomcolor
0 0 0 0  (White) false
newcmykcustomcolor
]def
%%EndSetup
%%IncludeFont: Symbol
0 dict dup begin
end
/f0 /Symbol FF def
[] 0 d
3.863708 M
1 w
0 j
0 J
0 O
0 R
0 i
false eomode
[0 0 0 1] Ka
[0 0 0 1] ka
vms
u
u
u
true fhsetspreadallow
218.2677 668.9763 m
218.2677 671.4812 222.075 673.5118 226.7716 673.5118 C
231.4683 673.5118 235.2756 671.4812 235.2756 668.9763 C
235.2756 666.4715 231.4683 664.4409 226.7716 664.4409 C
222.075 664.4409 218.2677 666.4715 218.2677 668.9763 C
s
U
235.2756 668.9763 m
235.2756 257.9527 L
235.2756 255.4478 231.4683 253.4173 226.7717 253.4173 C
222.075 253.4173 218.2677 255.4478 218.2677 257.9527 C
218.2677 668.9763 L
S
U
u
u
351.496 668.9763 m
351.496 671.4812 355.3033 673.5118 360 673.5118 C
364.6966 673.5118 368.5039 671.4812 368.5039 668.9763 C
368.5039 666.4715 364.6966 664.4409 360 664.4409 C
355.3033 664.4409 351.496 666.4715 351.496 668.9763 C
s
U
368.5039 668.9763 m
368.5039 257.9527 L
368.5039 255.4478 364.6966 253.4173 360 253.4173 C
355.3034 253.4173 351.496 255.4478 351.496 257.9527 C
351.496 668.9763 L
S
U
366.9664 680.9377 m
363.4567 677.818 358.7231 677.5729 357.9672 672.9384 C
357.2654 668.6352 363.4148 667.2764 362.9668 662.9393 C
362.4842 658.2683 356.1504 658.4847 354.9675 653.9401 C
353.1642 647.0121 366.7495 644.5371 363.9667 637.9416 C
361.8608 632.9505 357.2442 632.1706 351.9678 630.9422 C
343.3065 628.9259 338.7453 638.3793 329.9698 636.9417 C
322.3794 635.6982 320.6437 627.4843 312.9713 626.9426 C
307.7818 626.5762 305.1593 630.347 299.9725 629.9423 C
291.5618 629.2862 290.2271 619.6927 281.9742 617.9434 C
273.4437 616.1353 267.951 625.4699 259.9762 621.9431 C
255.6815 620.0437 254.928 616.4817 250.977 613.9438 C
242.5418 608.5253 233.1531 614.9478 225.9793 607.9443 C
221.8596 603.9225 218.9595 600.7028 218.9799 594.9455 C
218.9931 591.2461 221.9682 589.6457 221.9797 585.9464 C
221.9911 582.247 218.8561 580.6447 218.9799 576.9472 C
219.1259 572.5893 223.1982 571.2374 223.9795 566.9481 C
224.4686 564.2626 224.8483 562.5365 223.9795 559.9487 C
223.0101 557.0614 219.8211 556.8766 218.9799 553.9493 C
217.4839 548.7426 226.8551 547.2962 225.9793 541.9504 C
225.3488 538.1021 220.0033 537.8506 219.9799 533.9511 C
219.9578 530.2724 225.5109 529.5923 224.9794 525.9518 C
224.5963 523.3275 221.3521 523.0781 220.9798 520.4523 C
220.3019 515.6726 229.0073 516.682 229.9789 511.9531 C
231.0319 506.8284 224.1268 505.1839 223.9795 499.9542 C
223.6895 489.6628 234.7029 483.3008 244.9776 483.9557 C
250.0364 484.2781 251.981 488.0939 256.9765 488.9552 C
268.5371 490.9485 273.3671 476.2494 284.9739 477.9562 C
290.8504 478.8204 293.0333 483.9473 298.9726 483.9557 C
304.912 483.9641 307.0378 477.6939 312.9713 477.9562 C
316.6672 478.1197 318.287 481.3002 321.9705 480.956 C
326.1704 480.5635 326.7923 475.5421 330.9697 474.9565 C
335.4902 474.3228 337.4045 478.8964 341.9687 478.9561 C
350.0828 479.0624 358.6214 475.0646 358.9671 466.9572 C
359.1248 463.2611 355.5573 461.6347 355.9674 457.9581 C
356.6101 452.1965 366.7124 453.7507 366.9664 447.959 C
367.1656 443.4158 360.8671 442.5065 360.9669 437.9599 C
361.0715 433.2008 367.4578 432.6939 367.9663 427.9608 C
368.683 421.2899 358.2475 420.6654 357.9672 413.9621 C
357.6822 407.1465 367.8022 405.7334 366.9664 398.9635 C
366.4092 394.4502 361.2058 393.5059 360.9669 388.9644 C
360.7727 385.2699 364.4644 383.631 363.9667 379.9652 C
363.5437 376.8499 360.4128 376.078 359.967 372.9659 C
359.299 368.3016 365.6669 366.6265 364.9666 361.9669 C
364.4993 358.8578 361.7643 358.0087 360.9669 354.9675 C
360.1758 351.9497 363.4796 348.8173 360.9669 346.9682 C
359.0825 345.5815 357.3058 346.8878 354.9675 346.9682 C
347.0857 347.2394 342.8374 350.5115 334.9693 349.968 C
328.5529 349.5247 325.3092 347.06 318.9708 345.9683 C
309.3561 344.3124 303.6469 345.9565 294 344.5 C
278.6766 342.1864 271.4144 334.3237 255.9766 332.9695 C
249.3721 332.3902 245.3332 334.8585 238.9781 332.9695 C
230.9782 330.5916 221.4367 328.2988 221.9797 319.9707 C
222.3247 314.6776 229.8597 314.2746 229.9789 308.9717 C
230.1609 300.8814 216.0819 304.9418 212.5984 297.6378 C
206.1957 284.213 246.4535 285.9417 240.9449 272.126 C
238.2711 265.4201 232.1692 264.9944 226.9792 259.9762 C
225.3933 258.4428 223.8679 257.9958 222.9796 255.9766 C
221.0119 251.5041 229.3808 249.8472 228.979 244.9776 C
228.4273 238.291 220.4398 238.8781 214.9803 234.9785 C
S
u
u
vmrs
%%IncludeFont: Belmont
0 dict dup begin
end
/f1 /Belmont FF def
{
f1 [14 0 0 14 0 0] makesetfont
287.714905 412.722198 m
0 0 32 0 0 (  ) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Roman
MacVec 256 array copy
/f2 /|______NewCenturySchlbk-Roman dup RF findfont def
{
f2 [14 0 0 14 0 0] makesetfont
287.714905 412.722198 m
0 0 32 0 0 (  ) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Italic
MacVec 256 array copy
/f3 /|______NewCenturySchlbk-Italic dup RF findfont def
{
f3 [14 0 0 14 0 0] makesetfont
287.714905 412.722198 m
0 0 32 0 0 (  ) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Italic
MacVec 256 array copy
/f3 /|______NewCenturySchlbk-Italic dup RF findfont def
{
f3 [14 0 0 14 0 0] makesetfont
287.714905 417.722198 m
0 0 32 0 0 (d) ts
}
[0 0 0 1]
sts
U
U
u
u
vmrs
%%IncludeFont: Belmont
0 dict dup begin
end
/f1 /Belmont FF def
{
f1 [14 0 0 14 0 0] makesetfont
196.675415 411.599472 m
0 0 32 0 0 (  ) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Italic
MacVec 256 array copy
/f3 /|______NewCenturySchlbk-Italic dup RF findfont def
{
f3 [14 0 0 14 0 0] makesetfont
196.675415 411.599472 m
0 0 32 0 0 (  ) ts
}
[0 0 0 1]
sts
true eomode
u
true fhsetspreadallow
201.3232 417.6353 m
200.8193 417.1314 200.4414 416.6834 199.7413 416.6834 C
198.4814 416.6834 198.9432 419.4554 199.3493 421.1494 C
199.7832 422.9274 200.8614 425.7833 201.4492 425.7833 C
202.1213 425.7833 201.9113 424.4253 201.7853 424.0754 C
201.0573 422.1013 199.9652 420.2674 197.0253 417.8035 C
196.9553 417.7473 196.9832 417.6214 197.0253 417.6073 C
197.0674 417.5935 197.1093 417.5373 197.1653 417.5935 C
197.1653 417.6073 L
199.6294 419.7914 201.2113 421.4013 202.0933 424.0333 C
202.2053 424.3974 202.5554 426.0634 201.4213 426.0634 C
200.5253 426.0634 198.9014 423.1654 198.5653 421.3314 C
198.2293 419.4274 197.8373 416.4177 199.7413 416.4177 C
200.5533 416.4177 201.0013 416.7674 201.5614 417.4674 C
201.6174 417.5373 201.5753 417.6073 201.5332 417.6494 C
201.4913 417.6913 201.4074 417.7193 201.3232 417.6353 C
f
n
U
vmrs
%%IncludeFont: NewCenturySchlbk-Italic
MacVec 256 array copy
/f3 /|______NewCenturySchlbk-Italic dup RF findfont def
{
f3 [12 0 0 12 0 0] makesetfont
204.675415 413.599472 m
0 0 32 0 0 (z) ts
}
[0 0 0 1]
sts
U
U
u
u
vmrs
%%IncludeFont: Belmont
0 dict dup begin
end
/f1 /Belmont FF def
{
f1 [14 0 0 14 0 0] makesetfont
399.546448 301.360367 m
0 0 32 0 0 (  ) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Roman
MacVec 256 array copy
/f2 /|______NewCenturySchlbk-Roman dup RF findfont def
{
f2 [14 0 0 14 0 0] makesetfont
399.546448 301.360367 m
0 0 32 0 0 (  ) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Italic
MacVec 256 array copy
/f3 /|______NewCenturySchlbk-Italic dup RF findfont def
{
f3 [14 0 0 14 0 0] makesetfont
399.546448 301.360367 m
0 0 32 0 0 (  ) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Roman
MacVec 256 array copy
/f2 /|______NewCenturySchlbk-Roman dup RF findfont def
{
f2 [14 0 0 14 0 0] makesetfont
399.546448 306.360367 m
0 0 32 0 0 (2) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Italic
MacVec 256 array copy
/f3 /|______NewCenturySchlbk-Italic dup RF findfont def
{
f3 [14 0 0 14 0 0] makesetfont
407.546448 306.360367 m
0 0 32 0 0 (b) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Roman
MacVec 256 array copy
/f2 /|______NewCenturySchlbk-Roman dup RF findfont def
{
f2 [12 0 0 12 0 0] makesetfont
414.546448 303.360367 m
0 0 32 0 0 (0) ts
}
[0 0 0 1]
sts
U
U
true fhsetspreadallow
277.7953 422.3622 m
232.937 422.3622 L
0.576 w
S
true eomode
232.937 422.3622 m
235.241 418.9063 L
226.0251 422.3622 L
235.241 425.8181 L
232.937 422.3622 L
f
n
false eomode
308.7381 422.3622 m
353.5963 422.3622 L
S
true eomode
353.5963 422.3622 m
351.2924 425.8181 L
360.5082 422.3622 L
351.2924 418.9063 L
353.5963 422.3622 L
f
n
false eomode
394.0157 311.811 m
377.0079 311.811 L
S
true eomode
377.0079 311.811 m
379.3118 308.3551 L
370.096 311.811 L
379.3118 315.2669 L
377.0079 311.811 L
f
n
false eomode
325.9843 311.811 m
342.9921 311.811 L
S
true eomode
342.9921 311.811 m
340.6882 315.2669 L
349.904 311.811 L
340.6882 308.3551 L
342.9921 311.811 L
f
n
false eomode
204.0945 430.8661 m
204.0945 476.2205 L
S
true eomode
204.0945 476.2205 m
200.6385 473.9165 L
204.0945 483.1323 L
207.5504 473.9165 L
204.0945 476.2205 L
f
n
false eomode
204.0945 410.7328 m
204.0945 365.3785 L
S
true eomode
204.0945 365.3785 m
207.5504 367.6825 L
204.0945 358.4666 L
200.6385 367.6825 L
204.0945 365.3785 L
f
n
false eomode
277.7953 422.3622 m
232.937 422.3622 L
1 w
S
394.0157 311.811 m
377.0079 311.811 L
S
325.9843 311.811 m
342.9921 311.811 L
S
204.0945 430.8661 m
204.0945 476.2205 L
S
204.0945 410.7328 m
204.0945 365.3785 L
S
u
u
vmrs
%%IncludeFont: Belmont
0 dict dup begin
end
/f1 /Belmont FF def
{
f1 [14 0 0 14 0 0] makesetfont
216.632248 209.974533 m
0 0 32 0 0 (  ) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Roman
MacVec 256 array copy
/f2 /|______NewCenturySchlbk-Roman dup RF findfont def
{
f2 [14 0 0 14 0 0] makesetfont
216.632248 209.974533 m
0 0 32 0 0 (  ) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Italic
MacVec 256 array copy
/f3 /|______NewCenturySchlbk-Italic dup RF findfont def
{
f3 [14 0 0 14 0 0] makesetfont
216.632248 209.974533 m
0 0 32 0 0 (  ) ts
}
[0 0 0 1]
sts
true eomode
u
true fhsetspreadallow
226.3721 227.9745 m
224.4121 228.9544 L
224.6922 228.2264 L
220.6322 228.2264 L
220.6322 227.7227 L
224.6922 227.7227 L
224.4121 226.9946 L
226.3721 227.9745 L
f
n
U
vmrs
%%IncludeFont: NewCenturySchlbk-Italic
MacVec 256 array copy
/f3 /|______NewCenturySchlbk-Italic dup RF findfont def
{
f3 [14 0 0 14 0 0] makesetfont
217.632248 214.974533 m
0 0 32 0 0 (R ) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Roman
MacVec 256 array copy
/f2 /|______NewCenturySchlbk-Roman dup RF findfont def
{
f2 [12 0 0 12 0 0] makesetfont
226.632248 211.974533 m
0 0 32 0 0 (1) ts
}
[0 0 0 1]
sts
U
U
u
u
vmrs
%%IncludeFont: Belmont
0 dict dup begin
end
/f1 /Belmont FF def
{
f1 [14 0 0 14 0 0] makesetfont
349.86058 209.974533 m
0 0 32 0 0 (  ) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Roman
MacVec 256 array copy
/f2 /|______NewCenturySchlbk-Roman dup RF findfont def
{
f2 [14 0 0 14 0 0] makesetfont
349.86058 209.974533 m
0 0 32 0 0 (  ) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Italic
MacVec 256 array copy
/f3 /|______NewCenturySchlbk-Italic dup RF findfont def
{
f3 [14 0 0 14 0 0] makesetfont
349.86058 209.974533 m
0 0 32 0 0 (  ) ts
}
[0 0 0 1]
sts
true eomode
u
true fhsetspreadallow
359.6004 227.9745 m
357.6404 228.9544 L
357.9205 228.2264 L
353.8606 228.2264 L
353.8606 227.7227 L
357.9205 227.7227 L
357.6404 226.9946 L
359.6004 227.9745 L
f
n
U
vmrs
%%IncludeFont: NewCenturySchlbk-Italic
MacVec 256 array copy
/f3 /|______NewCenturySchlbk-Italic dup RF findfont def
{
f3 [14 0 0 14 0 0] makesetfont
350.86058 214.974533 m
0 0 32 0 0 (R ) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: NewCenturySchlbk-Roman
MacVec 256 array copy
/f2 /|______NewCenturySchlbk-Roman dup RF findfont def
{
f2 [12 0 0 12 0 0] makesetfont
359.86058 211.974533 m
0 0 32 0 0 (2) ts
}
[0 0 0 1]
sts
U
U
true fhsetspreadallow
308.7381 422.3622 m
353.5963 422.3622 L
S
222.5 680 m
222.9387 673.8575 223.4004 670.4044 223.625 664.25 C
223.8792 657.283 220.1756 652.4333 223.625 646.375 C
227.6716 639.2678 236.5286 642.952 242.625 637.5 C
245.4866 634.9408 245.4206 631.3879 249 630 C
252.42 628.6739 254.7142 630.9814 258.375 630.75 C
263.2611 630.4412 266.1119 629.6712 270.5 627.5 C
275.7197 624.9173 277.0132 620.9935 281.9742 617.9434 C
289.4098 613.3718 294.4145 611.1901 303.125 610.625 C
306.7767 610.3881 308.8867 611.5788 312.5 611 C
316.8994 610.2953 318.5948 607.1657 323 606.5 C
326.9632 605.9011 329.2746 607.7643 333.25 607.25 C
346.502 605.5357 347.6271 591.834 354.5 580.375 C
358.5148 573.6813 365.1932 570.1192 363.5 562.5 C
362.611 558.4996 357.8853 557.7229 357.875 553.625 C
357.8646 549.4859 363.1387 548.7488 363.5 544.625 C
363.9243 539.7812 357.875 538.3618 357.875 533.5 C
357.875 529.7513 362.5692 528.009 361.25 524.5 C
359.3972 519.5715 352.8717 525.7216 347.75 524.5 C
343.5898 523.5077 341.9511 520.8024 337.75 520 C
334.302 519.3415 332.1994 520.6512 328.75 520 C
321.6401 518.6577 320.3407 510.53 313.125 510 C
310.7348 509.8244 309.3533 510.9534 307 510.5 C
303.6273 509.8502 303.0682 506.3874 299.75 505.5 C
295.4448 504.3486 292.9556 507.4162 288.5 507.5 C
280.3774 507.6528 276.3794 500.7319 268.375 502.125 C
264.7265 502.76 263.1878 505.1647 259.5 505.5 C
253.9731 506.0024 251.1422 498.9126 246 501 C
243.9673 501.8252 243.4533 503.3761 241.5 504.375 C
230.7847 509.8546 208.354 483.8228 220.25 482 C
222.4185 481.6677 224.1754 483.3872 225.875 482 C
227.9146 480.3354 226.4698 477.8145 225.875 475.25 C
225.0854 471.8454 221.375 470.995 221.375 467.5 C
221.375 463.9628 224.5635 462.9103 225.875 459.625 C
227.3571 455.9122 228.9374 453.5392 228.125 449.625 C
227.358 445.9295 222.224 445.5141 222.5 441.75 C
222.7506 438.3326 228.1759 438.4265 228.125 435 C
228.0653 430.9866 221.9103 432.0293 220.25 428.375 C
217.5519 422.4366 222.9868 418.473 225.875 412.625 C
227.4227 409.4913 229.8285 408.3271 230.375 404.875 C
231.4956 397.7967 216.846 397.001 219.25 390.25 C
220.4758 386.8078 226.3694 387.2457 225.875 383.625 C
225.5782 381.4512 223.2341 381.1924 222.5 379.125 C
220.0697 372.2811 232.4518 373.4441 239.375 371.25 C
246.4043 369.0223 251.4417 371.3715 258 368 C
263.2863 365.2824 264.0407 360.3499 269.5 358 C
275.1188 355.5815 279.2538 358.342 285.125 356.625 C
291.3205 354.8132 294.0743 351.9496 299.75 348.875 C
307.6357 344.6032 313.832 344.3772 319.875 337.75 C
321.9182 335.5093 322.0901 333.3403 324.5 331.5 C
327.6773 329.0737 330.5363 329.8672 334.375 328.75 C
340.0469 327.0993 343.7509 327.3138 348.875 324.375 C
354.7957 320.9794 361.4803 318.8218 361.25 312 C
361.1191 308.1212 356.7587 307.0056 356.75 303.125 C
356.7412 299.2008 360.7911 298.0226 361.25 294.125 C
361.9117 288.5049 352.4559 285.4383 355.625 280.75 C
356.8536 278.9324 358.8924 279.1899 360.125 277.375 C
363.2432 272.7839 355.5677 269.4244 355.625 263.875 C
355.6936 257.2371 359.7425 254.3437 362.375 248.25 C
[8 4 ] 0 d
S
U
vmr
%%Trailer
end  % FreeHandDict
end  % FHIODict
%Beginning-Of-File-Named:fig6.eps
%!PS-Adobe-2.0 EPSF-1.2
%%Creator: FreeHand 3.11
%%Title: fig6
%%CreationDate: 5/6/93 10:40 AM
%%BoundingBox: 103.6926 322.6087 504.2351 720.4591
%%DocumentProcSets: FreeHand_header 3 1
%%DocumentSuppliedProcSets: FreeHand_header 3 1
%%ColorUsage: Color
%%DocumentProcessColors: Cyan Magenta Yellow Black
%%DocumentFonts: Symbol
%%+Times-Roman
%%+Palatino-Roman
%%+Symbol
%%+Palatino-Italic
%%DocumentNeededFonts: Symbol
%%+Times-Roman
%%+Palatino-Roman
%%+Symbol
%%+Palatino-Italic
%%FHPathName: Figures:figs:Nelson:vortexlines:fig6
%%EndComments
%%BeginProcSet: FreeHand_header 3 0
/FHIODict 30 dict def
FHIODict begin
/bdf{bind def}bind def
/d{setdash}bdf
/h{closepath}bdf
/H{}bdf
/J{setlinecap}bdf
/j{setlinejoin}bdf
/M{setmiterlimit}bdf
/n{newpath}bdf
/N{newpath}bdf
/q{gsave}bdf
/Q{grestore}bdf
/w{setlinewidth}bdf
/u{}bdf
/U{}bdf
/sepdef{
dup where not
{
FreeHandSepDict
}
if
3 1 roll exch put
}bdf
/`
{false setoverprint
end %. FreeHandDict
/-save0- save def
pop pop pop pop pop
concat
userdict begin
/showpage {} def
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath
/languagelevel where {pop languagelevel 1 ne{false setstrokeadjust}if}if
} bdf
/~
{end
-save0- restore
FreeHandDict begin
}bdf
/FreeHandDict 191 dict def
FreeHandDict begin
/currentpacking where{pop true setpacking}if
/xdf{exch def}bdf
/ndf{1 index where{pop pop pop}{dup xcheck{bind}if def}ifelse}bdf
/min{2 copy gt{exch}if pop}bdf
/max{2 copy lt{exch}if pop}bdf
/isLino statusdict /product get (Lino) anchorsearch{pop pop true}{pop
false}ifelse def
/dr{transform .25 sub round .25 add
exch .25 sub round .25 add exch itransform}bdf
/C{dr curveto}bdf
/L{dr lineto}bdf
/m{dr moveto}bdf
/printerRes
gsave
matrix defaultmatrix setmatrix
72 72 dtransform
abs exch abs
max
grestore
def
/maxsteps 256 def
/calcgraysteps {
currentscreen pop exch
printerRes exch div exch
2 copy
sin mul round dup mul
3 1 roll
cos mul round dup mul
add 1 add
dup maxsteps gt {pop maxsteps} if
} bdf
/bottom -0 def
/delta -0 def
/frac -0 def
/left -0 def
/numsteps -0 def
/numsteps1 -0 def
/radius -0 def
/right -0 def
/top -0 def
/xt -0 def
/yt -0 def
/df currentflat def
/tempstr 1 string def
/clipflatness currentflat def
/inverted?
0 currenttransfer exec .5 ge def
/level2
/languagelevel where {pop languagelevel 1 ne}{false}ifelse def
/colorexists
level2
{
statusdict/processcolors known
{statusdict/processcolors get exec}{1}ifelse
4 eq def
}
{systemdict/setcmykcolor known def}
ifelse
/tc1 [0 0 0 1] def
/tc2 [0 0 0 1] def
/fc [0 0 0 1] def
/sc [0 0 0 1] def
/concatprocs{
/packedarray where
{pop dup type /packedarraytype eq 2 index type /packedarraytype eq
or}{false}ifelse
{
/proc2 exch cvlit def/proc1 exch cvlit def
proc1 aload pop proc2 aload pop
proc1 length proc2 length add packedarray cvx
}
{
/proc2 exch cvlit def/proc1 exch cvlit def
/newproc proc1 length proc2 length add array def
newproc 0 proc1 putinterval newproc proc1 length proc2 putinterval
newproc cvx
}ifelse
}bdf
/storerect{/top xdf/right xdf/bottom xdf/left xdf}bdf
/rectpath{newpath left bottom m left top L
right top L right bottom L closepath}bdf
/i{dup 0 eq
{pop df dup}
{dup} ifelse
/clipflatness xdf setflat
}bdf
version cvr 38.0 le
{/setrgbcolor{
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
setrgbcolor}bdf}if
/gettint{0 get}bdf
/puttint{0 exch put}bdf
/vms {/vmsv save def} bdf
/vmr {vmsv restore} bdf
/vmrs{vmsv restore /vmsv save def}bdf
/eomode{
{/filler /eofill load def /clipper /eoclip load def}
{/filler /fill load def /clipper /clip load def}
ifelse
}bdf
/CD{/NF exch def{exch dup/FID ne 1 index/UniqueID ne and{exch NF 3 1 roll put}
{pop pop}ifelse}forall NF}bdf
/MN{1 index length/Len exch def
dup length Len add string dup
Len 4 -1 roll putinterval dup 0 4 -1 roll putinterval}bdf
/RC{4 -1 roll /ourvec xdf 256 string cvs(|______)anchorsearch
{1 index MN cvn/NewN exch def cvn
findfont dup maxlength dict CD dup/FontName NewN put dup
/Encoding ourvec put NewN exch definefont pop}{pop}ifelse}bdf
/RF{dup FontDirectory exch known{pop 3 -1 roll pop}{RC}ifelse}bdf
/FF{dup 256 string cvs(|______)exch MN cvn dup FontDirectory exch known
{exch pop findfont 3 -1 roll pop}{pop dup findfont dup maxlength dict CD dup
dup
/Encoding exch /Encoding get 256 array copy 7 -1 roll {3 -1 roll dup 4 -2 roll
put}forall put definefont}ifelse}bdf
userdict begin /BDFontDict 20 dict def end
BDFontDict begin
/bu{}def
/bn{}def
/setTxMode{av 70 ge{pop}if pop}def
/gm{m}def
/show{pop}def
/gr{pop}def
/fnt{pop pop pop}def
/fs{pop}def
/fz{pop}def
/lin{pop pop}def
end
/MacVec 256 array def
MacVec 0 /Helvetica findfont
/Encoding get 0 128 getinterval putinterval
MacVec 127 /DEL put MacVec 16#27 /quotesingle put MacVec 16#60 /grave put
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI
/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
MacVec 0 32 getinterval astore pop
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/nbspace/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase
/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacVec 128 128 getinterval astore pop
/fps{
currentflat
exch
dup 0 le{pop 1}if
{
dup setflat 3 index stopped
{1.3 mul dup 3 index gt{pop setflat pop pop stop}if}
{exit}
ifelse
}loop
pop setflat pop pop
}bdf
/fp{100 currentflat fps}bdf
/clipper{clip}bdf
/W{/clipper load 100 clipflatness fps}bdf
end%. FreeHandDict
end%. FHIODict
%%EndProcSet
%%EndProlog
%%BeginSetup
FHIODict begin
FreeHandDict begin
103.6926 322.6087 504.2351 720.4591 storerect rectpath clip newpath
/onlyk{false}ndf
/ccmyk{dup 5 -1 roll sub 0 max exch}ndf
/setcmykcolor{1 exch sub ccmyk ccmyk ccmyk pop setrgbcolor}ndf
/setcmykcoloroverprint{4{dup -1 eq{pop 0}if 4 1 roll}repeat setcmykcolor}ndf
/findcmykcustomcolor{5 /packedarray where{pop packedarray}{array astore
readonly}ifelse}ndf
/setcustomcolor{exch aload pop pop 4{4 index mul 4 1 roll}repeat setcmykcolor
pop}ndf
/setseparationgray{1 exch sub dup dup dup setcmykcolor}ndf
/setoverprint{pop}ndf
/currentoverprint false ndf
/colorimage{pop pop
[5 -1 roll/exec cvx 6 -1 roll/exec cvx 7 -1 roll/exec cvx 8 -1 roll/exec cvx
/cmykbufs2gray cvx]cvx image}
%. version 47.1 on Linotronic of Postscript defines colorimage incorrectly (rgb
%%model only)
version cvr 47.1 le isLino and{userdict begin bdf end}{ndf}ifelse
/customcolorimage{
colorexists
{
aload pop pop 4 array astore
setimagecmyk
currentcolortransfer
{ik mul ik sub 1 add}concatprocs 4 1 roll
{iy mul iy sub 1 add}concatprocs 4 1 roll
{im mul im sub 1 add}concatprocs 4 1 roll
{ic mul ic sub 1 add}concatprocs 4 1 roll
setcolortransfer
/magentabuf 0 string def
/yellowbuf 0 string def
/blackbuf 0 string def
{invbuf dup length magentabuf length ne
{dup length dup dup
/magentabuf exch string def
/yellowbuf exch string def
/blackbuf exch string def}if
dup magentabuf copy yellowbuf copy blackbuf copy pop}concatprocs
{magentabuf}{yellowbuf}{blackbuf}true 4 colorimage
}
{
pop image
}
ifelse
}ndf
/separationimage{image}ndf
/newcmykcustomcolor{6 /packedarray where{pop packedarray}{array astore
readonly}ifelse}ndf
/inkoverprint false ndf
/setinkoverprint{pop}ndf
/overprintprocess{pop}ndf
/setspotcolor
{spots exch get 0 5 getinterval exch setcustomcolor}ndf
/currentcolortransfer{currenttransfer dup dup dup}ndf
/setcolortransfer{systemdict begin settransfer end pop pop pop}ndf
/getcmyk {
dup length 4 eq
{aload pop}
{aload pop spots exch get 0 4 getinterval aload pop 4
{4 index mul 4 1 roll}repeat 5 -1 roll pop} ifelse
}bdf
/setimagecmyk{
getcmyk/ik xdf /iy xdf /im xdf /ic xdf
}ndf
/autospread{pop}ndf
/fhsetspreadsize{pop}ndf
/fhsetspreadallow{pop}ndf
/strokeopf false def
/fillopf false def
/R{0 ne /strokeopf xdf}bdf
/O{0 ne /fillopf xdf}bdf
/filler{fill}bdf
/F{fc fhsetcolor fillopf setoverprint false autospread
gsave /filler load fp grestore false setoverprint}bdf
/f{closepath F}bdf
/S{sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false
setoverprint}bdf
/s{closepath S}bdf
/B{fc fhsetcolor fillopf setoverprint gsave /filler load fp grestore
sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false
setoverprint}bdf
/b{closepath B}bdf
/setcolorscreen where{pop}{/setcolorscreen{setscreen pop pop pop pop pop pop
pop pop pop}bdf}ifelse
/fhsetcolor{dup length 4 eq
{aload overprintprocess setcmykcolor}
{aload 1 get spots exch get 5 get setinkoverprint setspotcolor}
ifelse
}ndf
/settextcolor{
dup fhsetcolor
textblackopf
{
dup length 4 eq
{onlyk{3 get 1.0 eq{true setinkoverprint}if}{pop}ifelse}
{pop}
ifelse
}
{pop}ifelse
}ndf
/ka{/fc xdf}bdf
/Ka{/sc xdf}bdf
/xa{/fc xdf} bdf
/Xa{/sc xdf} bdf
/bc2[0 0]def
/bc4[0 0 0 0]def
/absmax{2 copy abs exch abs gt{exch}if pop}bdf
/calcstep
{ colorexists not and{calcgraysteps}{maxsteps}ifelse
tc1 length 4 eq
{
0 1 3
{tc1 1 index get
tc2 3 -1 roll get
sub
}for
absmax absmax absmax
}
{
bc2 tc1 1 get 1 exch put
tc1 gettint tc2 gettint
sub abs
}
ifelse
mul abs round dup 0 eq{pop 1}if
dup /numsteps xdf 1 sub dup 0 eq{pop 1}if /numsteps1 xdf
}bdf
/cblend{
tc1 length 4 eq
{
0 1 3
{bc4 exch
tc1 1 index get
tc2 2 index get
1 index sub
frac mul add put
}for bc4
}
{
bc2
tc1 gettint
tc2 gettint
1 index sub
frac mul add
puttint bc2
}
ifelse
fhsetcolor
}bdf
/logtaper{/frac frac 9 mul 1 add log def}bdf
FHIODict begin
/origmtx matrix currentmatrix def
/iminv false def
/invbuf{0 1 2 index length 1 sub{dup 2 index exch get 255 exch sub 2 index 3 1
roll put}for}bdf
/cmykbufs2gray{
dup length 0 1 3 -1 roll 1 sub
{4 index 1 index get
4 index 2 index get
4 index 3 index get
4 index 4 index get
255 exch sub ccmyk ccmyk ccmyk pop 5 mul exch 45 mul add exch 14 mul add -6
bitshift
2 index 3 1 roll put}for
4 1 roll pop pop pop
}bdf
end
/textopf false def
/textblackopf true def
/curtextmtx{}def
/otw .25 def
/msf{dup/curtextmtx xdf makefont setfont}bdf
/makesetfont/msf load def
/curtextheight{.707104 .707104 curtextmtx dtransform
dup mul exch dup mul add sqrt}bdf
/ta{1 index
{tempstr 0 2 index put tempstr 2 index
gsave exec grestore
tempstr stringwidth rmoveto
5 index eq{6 index 6 index rmoveto}if
3 index 3 index rmoveto
}forall 7{pop}repeat}bdf
/sts{settextcolor textopf setoverprint/ts{awidthshow}def exec false
setoverprint}bdf
/stol{/xt currentlinewidth def
setlinewidth settextcolor textopf setoverprint newpath
/ts{{false charpath stroke}ta}def exec
false setoverprint xt setlinewidth}bdf
/currentpacking where{pop false setpacking}if
/spots[1 0 0 0 (Process Cyan) false newcmykcustomcolor
0 1 0 0 (Process Magenta) false newcmykcustomcolor
0 0 1 0 (Process Yellow) false newcmykcustomcolor
0 0 0 1 (Process Black) false newcmykcustomcolor
0 0 0 0  (White) false
newcmykcustomcolor
]def
%%EndSetup
%%IncludeFont: Symbol
0 dict dup begin
end
/f0 /Symbol FF def
[] 0 d
3.863708 M
1 w
0 j
0 J
0 O
0 R
0 i
false eomode
[0 0 0 1] Ka
[0 0 0 1] ka
vms
u
u
true fhsetspreadallow
157.0394 719.9591 m
157.0394 323.1087 L
S
128.6929 606.5733 m
497.1968 606.5733 L
S
157.0394 464.841 m
483.0236 464.841 L
[2 2 2 6 ] 0 d
S
157.0394 464.841 m
497.1968 634.9197 L
[] 0 d
S
157.0394 521.5339 m
205.2283 532.8725 227.0601 539.7007 270.4252 555.5497 C
292.7917 563.7242 305.1934 568.934 327.1181 578.2268 C
395.4 607.1681 430.8662 630.1009 497.1968 663.2662 C
S
157.0394 408.1481 m
257.8371 432.6664 366.4894 455.8757 482.9962 457.6461 C
S
483.0236 606.5733 m
497.1968 606.5733 L
0.576 w
S
true eomode
497.1968 606.5733 m
494.8929 610.0292 L
504.1087 606.5733 L
494.8929 603.1173 L
497.1968 606.5733 L
f
n
false eomode
151.3701 521.5339 m
159.874 521.5339 L
1 w
S
151.3701 464.841 m
159.874 464.841 L
S
151.3701 408.1481 m
159.874 408.1481 L
S
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [14 0 0 14 0 0] makesetfont
479 591.029968 m
0 0 32 0 0 (V) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f2 /|______Palatino-Roman dup RF findfont def
{
f2 [11 0 0 11 0 0] makesetfont
487.551758 587.029968 m
0 0 32 0 0 (int) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Symbol
2 dict dup begin
240 /apple def
255 /.notdef def
end
/f3 /Symbol FF def
{
f3 [14 0 0 14 0 0] makesetfont
323.408203 534.011749 m
0 0 32 0 0 (l) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f2 /|______Palatino-Roman dup RF findfont def
{
f2 [11 0 0 11 0 0] makesetfont
331.091797 530.011749 m
0 0 32 0 0 (0) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Symbol
2 dict dup begin
240 /apple def
255 /.notdef def
end
/f3 /Symbol FF def
{
f3 [14 0 0 14 0 0] makesetfont
234.825439 554.011749 m
0 0 32 0 0 (l) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f2 /|______Palatino-Roman dup RF findfont def
{
f2 [11 0 0 11 0 0] makesetfont
242.509033 550.011749 m
0 0 32 0 0 (+) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Symbol
2 dict dup begin
240 /apple def
255 /.notdef def
end
/f3 /Symbol FF def
{
f3 [14 0 0 14 0 0] makesetfont
261.408203 417.011749 m
0 0 32 0 0 (l) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f2 /|______Palatino-Roman dup RF findfont def
{
f2 [11 0 0 11 0 0] makesetfont
269.091797 413.011749 m
0 0 32 0 0 (\320) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Symbol
2 dict dup begin
240 /apple def
255 /.notdef def
end
/f3 /Symbol FF def
{
f3 [14 0 0 14 0 0] makesetfont
293.435791 469.529968 m
0 0 32 0 0 (l) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f2 /|______Palatino-Roman dup RF findfont def
{
f2 [14 0 0 14 0 0] makesetfont
301.119385 469.529968 m
0 0 32 0 0 (*) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f2 /|______Palatino-Roman dup RF findfont def
{
f2 [14 0 0 14 0 0] makesetfont
107.934326 402.610306 m
0 0 32 0 0 (2) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Italic
MacVec 256 array copy
/f4 /|______Palatino-Italic dup RF findfont def
{
f4 [14 0 0 14 0 0] makesetfont
114.934326 402.610306 m
0 0 32 0 0 (E) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f2 /|______Palatino-Roman dup RF findfont def
{
f2 [11 0 0 11 0 0] makesetfont
123.486084 398.610306 m
0 0 32 0 0 (0) ts
f2 [14 0 0 14 0 0] makesetfont
128.986084 402.610306 m
0 0 32 0 0 (\3202) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Italic
MacVec 256 array copy
/f4 /|______Palatino-Italic dup RF findfont def
{
f4 [14 0 0 14 0 0] makesetfont
142.986084 402.610306 m
0 0 32 0 0 (t) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f2 /|______Palatino-Roman dup RF findfont def
{
f2 [14 0 0 14 0 0] makesetfont
117.21582 459.303207 m
0 0 32 0 0 (2) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Italic
MacVec 256 array copy
/f4 /|______Palatino-Italic dup RF findfont def
{
f4 [14 0 0 14 0 0] makesetfont
124.21582 459.303207 m
0 0 32 0 0 (E) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f2 /|______Palatino-Roman dup RF findfont def
{
f2 [11 0 0 11 0 0] makesetfont
132.767578 455.303207 m
0 0 32 0 0 (0) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f2 /|______Palatino-Roman dup RF findfont def
{
f2 [14 0 0 14 0 0] makesetfont
107.192627 515.996094 m
0 0 32 0 0 (2) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Italic
MacVec 256 array copy
/f4 /|______Palatino-Italic dup RF findfont def
{
f4 [14 0 0 14 0 0] makesetfont
114.192627 515.996094 m
0 0 32 0 0 (E) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f2 /|______Palatino-Roman dup RF findfont def
{
f2 [11 0 0 11 0 0] makesetfont
122.744385 511.996094 m
0 0 32 0 0 (0) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Symbol
2 dict dup begin
240 /apple def
255 /.notdef def
end
/f3 /Symbol FF def
{
f3 [14 0 0 14 0 0] makesetfont
128.244385 515.996094 m
0 0 32 0 0 (+) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f2 /|______Palatino-Roman dup RF findfont def
{
f2 [14 0 0 14 0 0] makesetfont
135.927979 515.996094 m
0 0 32 0 0 (2) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Italic
MacVec 256 array copy
/f4 /|______Palatino-Italic dup RF findfont def
{
f4 [14 0 0 14 0 0] makesetfont
142.927979 515.996094 m
0 0 32 0 0 (t) ts
}
[0 0 0 1]
sts
U
U
vmr
%%Trailer
end  % FreeHandDict
end  % FHIODict
%Beginning-Of-File-Named:fig7.eps
%!PS-Adobe-2.0 EPSF-1.2
%%Creator: FreeHand 3.11
%%Title: fig7
%%CreationDate: 5/12/93 10:47 AM
%%BoundingBox: 71.5 382.4591 540.5 722.9591
%%DocumentProcSets: FreeHand_header 3 1
%%DocumentSuppliedProcSets: FreeHand_header 3 1
%%ColorUsage: Color
%%DocumentProcessColors: Cyan Magenta Yellow Black
%%DocumentFonts: Symbol
%%+Symbol
%%+Palatino-Italic
%%+Palatino-Roman
%%+Times-Italic
%%DocumentNeededFonts: Symbol
%%+Symbol
%%+Palatino-Italic
%%+Palatino-Roman
%%+Times-Italic
%%FHPathName: Figures:figs:Nelson:vortexlines:fig7
%%EndComments
%%BeginProcSet: FreeHand_header 3 0
/FHIODict 30 dict def
FHIODict begin
/bdf{bind def}bind def
/d{setdash}bdf
/h{closepath}bdf
/H{}bdf
/J{setlinecap}bdf
/j{setlinejoin}bdf
/M{setmiterlimit}bdf
/n{newpath}bdf
/N{newpath}bdf
/q{gsave}bdf
/Q{grestore}bdf
/w{setlinewidth}bdf
/u{}bdf
/U{}bdf
/sepdef{
dup where not
{
FreeHandSepDict
}
if
3 1 roll exch put
}bdf
/`
{false setoverprint
end %. FreeHandDict
/-save0- save def
pop pop pop pop pop
concat
userdict begin
/showpage {} def
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath
/languagelevel where {pop languagelevel 1 ne{false setstrokeadjust}if}if
} bdf
/~
{end
-save0- restore
FreeHandDict begin
}bdf
/FreeHandDict 191 dict def
FreeHandDict begin
/currentpacking where{pop true setpacking}if
/xdf{exch def}bdf
/ndf{1 index where{pop pop pop}{dup xcheck{bind}if def}ifelse}bdf
/min{2 copy gt{exch}if pop}bdf
/max{2 copy lt{exch}if pop}bdf
/isLino statusdict /product get (Lino) anchorsearch{pop pop true}{pop
false}ifelse def
/dr{transform .25 sub round .25 add
exch .25 sub round .25 add exch itransform}bdf
/C{dr curveto}bdf
/L{dr lineto}bdf
/m{dr moveto}bdf
/printerRes
gsave
matrix defaultmatrix setmatrix
72 72 dtransform
abs exch abs
max
grestore
def
/maxsteps 256 def
/calcgraysteps {
currentscreen pop exch
printerRes exch div exch
2 copy
sin mul round dup mul
3 1 roll
cos mul round dup mul
add 1 add
dup maxsteps gt {pop maxsteps} if
} bdf
/bottom -0 def
/delta -0 def
/frac -0 def
/left -0 def
/numsteps -0 def
/numsteps1 -0 def
/radius -0 def
/right -0 def
/top -0 def
/xt -0 def
/yt -0 def
/df currentflat def
/tempstr 1 string def
/clipflatness currentflat def
/inverted?
0 currenttransfer exec .5 ge def
/level2
/languagelevel where {pop languagelevel 1 ne}{false}ifelse def
/colorexists
level2
{
statusdict/processcolors known
{statusdict/processcolors get exec}{1}ifelse
4 eq def
}
{systemdict/setcmykcolor known def}
ifelse
/tc1 [0 0 0 1] def
/tc2 [0 0 0 1] def
/fc [0 0 0 1] def
/sc [0 0 0 1] def
/concatprocs{
/packedarray where
{pop dup type /packedarraytype eq 2 index type /packedarraytype eq
or}{false}ifelse
{
/proc2 exch cvlit def/proc1 exch cvlit def
proc1 aload pop proc2 aload pop
proc1 length proc2 length add packedarray cvx
}
{
/proc2 exch cvlit def/proc1 exch cvlit def
/newproc proc1 length proc2 length add array def
newproc 0 proc1 putinterval newproc proc1 length proc2 putinterval
newproc cvx
}ifelse
}bdf
/storerect{/top xdf/right xdf/bottom xdf/left xdf}bdf
/rectpath{newpath left bottom m left top L
right top L right bottom L closepath}bdf
/i{dup 0 eq
{pop df dup}
{dup} ifelse
/clipflatness xdf setflat
}bdf
version cvr 38.0 le
{/setrgbcolor{
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
setrgbcolor}bdf}if
/gettint{0 get}bdf
/puttint{0 exch put}bdf
/vms {/vmsv save def} bdf
/vmr {vmsv restore} bdf
/vmrs{vmsv restore /vmsv save def}bdf
/eomode{
{/filler /eofill load def /clipper /eoclip load def}
{/filler /fill load def /clipper /clip load def}
ifelse
}bdf
/CD{/NF exch def{exch dup/FID ne 1 index/UniqueID ne and{exch NF 3 1 roll put}
{pop pop}ifelse}forall NF}bdf
/MN{1 index length/Len exch def
dup length Len add string dup
Len 4 -1 roll putinterval dup 0 4 -1 roll putinterval}bdf
/RC{4 -1 roll /ourvec xdf 256 string cvs(|______)anchorsearch
{1 index MN cvn/NewN exch def cvn
findfont dup maxlength dict CD dup/FontName NewN put dup
/Encoding ourvec put NewN exch definefont pop}{pop}ifelse}bdf
/RF{dup FontDirectory exch known{pop 3 -1 roll pop}{RC}ifelse}bdf
/FF{dup 256 string cvs(|______)exch MN cvn dup FontDirectory exch known
{exch pop findfont 3 -1 roll pop}{pop dup findfont dup maxlength dict CD dup
dup
/Encoding exch /Encoding get 256 array copy 7 -1 roll {3 -1 roll dup 4 -2 roll
put}forall put definefont}ifelse}bdf
userdict begin /BDFontDict 20 dict def end
BDFontDict begin
/bu{}def
/bn{}def
/setTxMode{av 70 ge{pop}if pop}def
/gm{m}def
/show{pop}def
/gr{pop}def
/fnt{pop pop pop}def
/fs{pop}def
/fz{pop}def
/lin{pop pop}def
end
/MacVec 256 array def
MacVec 0 /Helvetica findfont
/Encoding get 0 128 getinterval putinterval
MacVec 127 /DEL put MacVec 16#27 /quotesingle put MacVec 16#60 /grave put
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI
/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
MacVec 0 32 getinterval astore pop
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/nbspace/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase
/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacVec 128 128 getinterval astore pop
/fps{
currentflat
exch
dup 0 le{pop 1}if
{
dup setflat 3 index stopped
{1.3 mul dup 3 index gt{pop setflat pop pop stop}if}
{exit}
ifelse
}loop
pop setflat pop pop
}bdf
/fp{100 currentflat fps}bdf
/clipper{clip}bdf
/W{/clipper load 100 clipflatness fps}bdf
end%. FreeHandDict
end%. FHIODict
%%EndProcSet
%%EndProlog
%%BeginSetup
FHIODict begin
FreeHandDict begin
71.5 382.4591 540.5 722.9591 storerect rectpath clip newpath
/onlyk{false}ndf
/ccmyk{dup 5 -1 roll sub 0 max exch}ndf
/setcmykcolor{1 exch sub ccmyk ccmyk ccmyk pop setrgbcolor}ndf
/setcmykcoloroverprint{4{dup -1 eq{pop 0}if 4 1 roll}repeat setcmykcolor}ndf
/findcmykcustomcolor{5 /packedarray where{pop packedarray}{array astore
readonly}ifelse}ndf
/setcustomcolor{exch aload pop pop 4{4 index mul 4 1 roll}repeat setcmykcolor
pop}ndf
/setseparationgray{1 exch sub dup dup dup setcmykcolor}ndf
/setoverprint{pop}ndf
/currentoverprint false ndf
/colorimage{pop pop
[5 -1 roll/exec cvx 6 -1 roll/exec cvx 7 -1 roll/exec cvx 8 -1 roll/exec cvx
/cmykbufs2gray cvx]cvx image}
%. version 47.1 on Linotronic of Postscript defines colorimage incorrectly (rgb
%%model only)
version cvr 47.1 le isLino and{userdict begin bdf end}{ndf}ifelse
/customcolorimage{
colorexists
{
aload pop pop 4 array astore
setimagecmyk
currentcolortransfer
{ik mul ik sub 1 add}concatprocs 4 1 roll
{iy mul iy sub 1 add}concatprocs 4 1 roll
{im mul im sub 1 add}concatprocs 4 1 roll
{ic mul ic sub 1 add}concatprocs 4 1 roll
setcolortransfer
/magentabuf 0 string def
/yellowbuf 0 string def
/blackbuf 0 string def
{invbuf dup length magentabuf length ne
{dup length dup dup
/magentabuf exch string def
/yellowbuf exch string def
/blackbuf exch string def}if
dup magentabuf copy yellowbuf copy blackbuf copy pop}concatprocs
{magentabuf}{yellowbuf}{blackbuf}true 4 colorimage
}
{
pop image
}
ifelse
}ndf
/separationimage{image}ndf
/newcmykcustomcolor{6 /packedarray where{pop packedarray}{array astore
readonly}ifelse}ndf
/inkoverprint false ndf
/setinkoverprint{pop}ndf
/overprintprocess{pop}ndf
/setspotcolor
{spots exch get 0 5 getinterval exch setcustomcolor}ndf
/currentcolortransfer{currenttransfer dup dup dup}ndf
/setcolortransfer{systemdict begin settransfer end pop pop pop}ndf
/getcmyk {
dup length 4 eq
{aload pop}
{aload pop spots exch get 0 4 getinterval aload pop 4
{4 index mul 4 1 roll}repeat 5 -1 roll pop} ifelse
}bdf
/setimagecmyk{
getcmyk/ik xdf /iy xdf /im xdf /ic xdf
}ndf
/autospread{pop}ndf
/fhsetspreadsize{pop}ndf
/fhsetspreadallow{pop}ndf
/strokeopf false def
/fillopf false def
/R{0 ne /strokeopf xdf}bdf
/O{0 ne /fillopf xdf}bdf
/filler{fill}bdf
/F{fc fhsetcolor fillopf setoverprint false autospread
gsave /filler load fp grestore false setoverprint}bdf
/f{closepath F}bdf
/S{sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false
setoverprint}bdf
/s{closepath S}bdf
/B{fc fhsetcolor fillopf setoverprint gsave /filler load fp grestore
sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false
setoverprint}bdf
/b{closepath B}bdf
/setcolorscreen where{pop}{/setcolorscreen{setscreen pop pop pop pop pop pop
pop pop pop}bdf}ifelse
/fhsetcolor{dup length 4 eq
{aload overprintprocess setcmykcolor}
{aload 1 get spots exch get 5 get setinkoverprint setspotcolor}
ifelse
}ndf
/settextcolor{
dup fhsetcolor
textblackopf
{
dup length 4 eq
{onlyk{3 get 1.0 eq{true setinkoverprint}if}{pop}ifelse}
{pop}
ifelse
}
{pop}ifelse
}ndf
/ka{/fc xdf}bdf
/Ka{/sc xdf}bdf
/xa{/fc xdf} bdf
/Xa{/sc xdf} bdf
/bc2[0 0]def
/bc4[0 0 0 0]def
/absmax{2 copy abs exch abs gt{exch}if pop}bdf
/calcstep
{ colorexists not and{calcgraysteps}{maxsteps}ifelse
tc1 length 4 eq
{
0 1 3
{tc1 1 index get
tc2 3 -1 roll get
sub
}for
absmax absmax absmax
}
{
bc2 tc1 1 get 1 exch put
tc1 gettint tc2 gettint
sub abs
}
ifelse
mul abs round dup 0 eq{pop 1}if
dup /numsteps xdf 1 sub dup 0 eq{pop 1}if /numsteps1 xdf
}bdf
/cblend{
tc1 length 4 eq
{
0 1 3
{bc4 exch
tc1 1 index get
tc2 2 index get
1 index sub
frac mul add put
}for bc4
}
{
bc2
tc1 gettint
tc2 gettint
1 index sub
frac mul add
puttint bc2
}
ifelse
fhsetcolor
}bdf
/logtaper{/frac frac 9 mul 1 add log def}bdf
FHIODict begin
/origmtx matrix currentmatrix def
/iminv false def
/invbuf{0 1 2 index length 1 sub{dup 2 index exch get 255 exch sub 2 index 3 1
roll put}for}bdf
/cmykbufs2gray{
dup length 0 1 3 -1 roll 1 sub
{4 index 1 index get
4 index 2 index get
4 index 3 index get
4 index 4 index get
255 exch sub ccmyk ccmyk ccmyk pop 5 mul exch 45 mul add exch 14 mul add -6
bitshift
2 index 3 1 roll put}for
4 1 roll pop pop pop
}bdf
end
/textopf false def
/textblackopf true def
/curtextmtx{}def
/otw .25 def
/msf{dup/curtextmtx xdf makefont setfont}bdf
/makesetfont/msf load def
/curtextheight{.707104 .707104 curtextmtx dtransform
dup mul exch dup mul add sqrt}bdf
/ta{1 index
{tempstr 0 2 index put tempstr 2 index
gsave exec grestore
tempstr stringwidth rmoveto
5 index eq{6 index 6 index rmoveto}if
3 index 3 index rmoveto
}forall 7{pop}repeat}bdf
/sts{settextcolor textopf setoverprint/ts{awidthshow}def exec false
setoverprint}bdf
/stol{/xt currentlinewidth def
setlinewidth settextcolor textopf setoverprint newpath
/ts{{false charpath stroke}ta}def exec
false setoverprint xt setlinewidth}bdf
/currentpacking where{pop false setpacking}if
/spots[1 0 0 0 (Process Cyan) false newcmykcustomcolor
0 1 0 0 (Process Magenta) false newcmykcustomcolor
0 0 1 0 (Process Yellow) false newcmykcustomcolor
0 0 0 1 (Process Black) false newcmykcustomcolor
0 0 0 0  (White) false
newcmykcustomcolor
]def
%%EndSetup
%%IncludeFont: Symbol
0 dict dup begin
end
/f0 /Symbol FF def
[] 0 d
3.863708 M
1 w
0 j
0 J
0 O
0 R
0 i
false eomode
[0 0 0 1] Ka
[0 0 0 1] ka
vms
u
true fhsetspreadallow
511.6535 436.4945 m
454.9606 719.9591 L
S
454.9606 436.4945 m
511.6535 719.9591 L
6 w
[0 0 0 0] Ka
S
274.8189 436.4945 m
274.8189 549.8804 L
331.5118 606.5733 L
331.5118 719.9591 L
1 w
[0 0 0 1] Ka
S
331.5118 436.4945 m
331.5118 549.8804 L
274.8189 606.5733 L
274.8189 719.9591 L
6 w
[0 0 0 0] Ka
S
100.3465 436.4945 m
157.0394 719.9591 L
1 w
[0 0 0 1] Ka
S
128.6929 578.2268 m
128.6929 719.9591 L
[4 4 ] 0 d
S
110.0203 484.8641 m
111.1768 490.6465 L
0.576 w
[] 0 d
S
true eomode
111.1768 490.6465 m
107.3448 489.0443 L
112.4956 497.4313 L
114.1297 487.7256 L
111.1768 490.6465 L
f
n
false eomode
150.4049 686.7869 m
151.5982 692.7534 L
S
true eomode
151.5982 692.7534 m
147.7661 691.1512 L
152.9169 699.5382 L
154.5511 689.8325 L
151.5982 692.7534 L
f
n
false eomode
128.6929 666.1008 m
134.0781 666.1008 139.3501 665.6164 144.4678 664.6888 C
0.5 w
S
vmrs
%%IncludeFont: Symbol
2 dict dup begin
240 /apple def
255 /.notdef def
end
/f1 /Symbol FF def
{
f1 [14 0 0 14 0 0] makesetfont
133.524506 668.010208 m
0 0 32 0 0 (q) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Italic
MacVec 256 array copy
/f2 /|______Palatino-Italic dup RF findfont def
{
f2 [14 0 0 14 0 0] makesetfont
122.922348 421.957077 m
0 0 32 0 0 (a) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f3 /|______Palatino-Roman dup RF findfont def
{
f3 [11 0 0 11 0 0] makesetfont
129.136215 417.957077 m
0 0 32 0 0 (0) ts
}
[0 0 0 1]
sts
true fhsetspreadallow
135.4223 423.4949 m
152.0394 423.4949 L
S
118.3543 425.1559 m
105.3465 425.1559 L
S
vmrs
%%IncludeFont: Times-Italic
MacVec 256 array copy
/f4 /|______Times-Italic dup RF findfont def
{
f4 [14 0 0 14 0 0] makesetfont
80.503937 577.939148 m
0 0 32 0 0 (L) ts
}
[0 0 0 1]
sts
true fhsetspreadallow
83.3386 592.4 m
83.3386 713.9591 L
S
83.3386 574.0615 m
83.3386 441.4945 L
S
135.4223 423.4949 m
152.0394 423.4949 L
0.576 w
S
true eomode
152.0394 423.4949 m
149.7354 426.9508 L
158.9512 423.4949 L
149.7354 420.0389 L
152.0394 423.4949 L
f
n
false eomode
118.3543 425.1559 m
105.3465 425.1559 L
S
true eomode
105.3465 425.1559 m
107.6504 421.7 L
98.4346 425.1559 L
107.6504 428.6119 L
105.3465 425.1559 L
f
n
false eomode
83.3386 592.4 m
83.3386 713.9591 L
S
true eomode
83.3386 713.9591 m
79.8826 711.6551 L
83.3386 720.871 L
86.7945 711.6551 L
83.3386 713.9591 L
f
n
false eomode
83.3386 574.0615 m
83.3386 441.4945 L
S
true eomode
83.3386 441.4945 m
86.7945 443.7985 L
83.3386 434.5827 L
79.8826 443.7985 L
83.3386 441.4945 L
f
n
false eomode
246.4725 719.9591 m
359.8583 719.9591 L
1 w
S
246.4725 436.4945 m
359.8583 436.4945 L
S
331.5118 436.4945 m
331.5118 549.8804 L
274.8189 606.5733 L
274.8189 719.9591 L
S
303.1654 578.2268 m
303.1654 719.9591 L
[4 4 ] 0 d
S
274.8189 656.7756 m
274.8189 661.7715 L
0.576 w
[] 0 d
S
true eomode
274.8189 661.7715 m
271.363 659.4675 L
274.8189 668.6833 L
278.2748 659.4675 L
274.8189 661.7715 L
f
n
false eomode
321.9191 559.473 m
317.9189 563.4732 L
S
true eomode
317.9189 563.4732 m
317.1043 559.4004 L
313.0315 568.3605 L
321.9918 564.2879 L
317.9189 563.4732 L
f
n
false eomode
331.5118 482.7744 m
331.5118 489.774 L
S
true eomode
331.5118 489.774 m
328.0559 487.47 L
331.5118 496.6859 L
334.9677 487.47 L
331.5118 489.774 L
f
n
false eomode
274.8189 483.7698 m
274.8189 490.7797 L
S
true eomode
274.8189 490.7797 m
271.363 488.4758 L
274.8189 497.6916 L
278.2748 488.4758 L
274.8189 490.7797 L
f
n
false eomode
285.967 561.0284 m
291.9632 567.0247 L
S
true eomode
291.9632 567.0247 m
287.8904 567.8392 L
296.8505 571.912 L
292.7779 562.952 L
291.9632 567.0247 L
f
n
false eomode
331.5118 654.7688 m
331.5118 662.7679 L
S
true eomode
331.5118 662.7679 m
328.0559 660.4639 L
331.5118 669.6797 L
334.9678 660.4639 L
331.5118 662.7679 L
f
n
false eomode
303.1653 612.2426 m
303.1653 612.2426 L
311.4303 612.2426 319.0068 609.295 324.9009 604.3937 C
0.5 w
S
vmrs
%%IncludeFont: Symbol
2 dict dup begin
240 /apple def
255 /.notdef def
end
/f1 /Symbol FF def
{
f1 [14 0 0 14 0 0] makesetfont
310.831619 615.893631 m
0 0 32 0 0 (q) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Italic
MacVec 256 array copy
/f4 /|______Times-Italic dup RF findfont def
{
f4 [11 0 0 11 0 0] makesetfont
318.125565 611.893631 m
0 0 32 0 0 (c) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Italic
MacVec 256 array copy
/f4 /|______Times-Italic dup RF findfont def
{
f4 [14 0 0 14 0 0] makesetfont
329.309311 575.27356 m
0 0 32 0 0 (a) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f3 /|______Palatino-Roman dup RF findfont def
{
f3 [11 0 0 11 0 0] makesetfont
336.309311 571.27356 m
0 0 32 0 0 (0) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Symbol
2 dict dup begin
240 /apple def
255 /.notdef def
end
/f1 /Symbol FF def
{
f1 [14 0 0 14 0 0] makesetfont
341.809311 575.27356 m
0 0 32 0 0 (g) ts
}
[0 0 0 1]
sts
true fhsetspreadallow
340.0158 586.7307 m
340.0158 600.5733 L
S
340.0158 569.7229 m
340.0158 554.8804 L
S
340.0158 586.7307 m
340.0158 600.5733 L
0.576 w
S
true eomode
340.0158 600.5733 m
336.5598 598.2693 L
340.0158 607.4851 L
343.4717 598.2693 L
340.0158 600.5733 L
f
n
false eomode
340.0158 569.7229 m
340.0158 554.8804 L
S
true eomode
340.0158 554.8804 m
343.4717 557.1843 L
340.0158 547.9685 L
336.5598 557.1843 L
340.0158 554.8804 L
f
n
false eomode
426.6142 719.9591 m
540 719.9591 L
1 w
S
426.6142 436.4945 m
540 436.4945 L
S
454.9606 436.4945 m
511.6535 719.9591 L
S
502.7913 480.8057 m
500.8315 490.6047 L
0.576 w
S
true eomode
500.8315 490.6047 m
497.8786 487.6836 L
499.5126 497.3895 L
504.6636 489.0025 L
500.8315 490.6047 L
f
n
false eomode
463.194 477.6617 m
465.8078 490.7302 L
S
true eomode
465.8078 490.7302 m
461.9757 489.128 L
467.1265 497.515 L
468.7607 487.8092 L
465.8078 490.7302 L
f
n
false eomode
470.1765 643.8795 m
466.5617 661.9536 L
S
true eomode
466.5617 661.9536 m
463.6088 659.0325 L
465.2428 668.7384 L
470.3938 660.3515 L
466.5617 661.9536 L
f
n
false eomode
497.2697 648.0398 m
500.0403 661.8927 L
S
true eomode
500.0403 661.8927 m
496.2082 660.2905 L
501.359 668.6775 L
502.9932 658.9718 L
500.0403 661.8927 L
f
n
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f3 /|______Palatino-Roman dup RF findfont def
{
f3 [18 0 0 18 0 0] makesetfont
115.510254 391.944687 m
0 0 32 0 0 (\(a\)) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f3 /|______Palatino-Roman dup RF findfont def
{
f3 [18 0 0 18 0 0] makesetfont
295.510269 391.944687 m
0 0 32 0 0 (\(b\)) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Palatino-Roman
MacVec 256 array copy
/f3 /|______Palatino-Roman dup RF findfont def
{
f3 [18 0 0 18 0 0] makesetfont
472.817337 391.944687 m
0 0 32 0 0 (\(c\)) ts
}
[0 0 0 1]
sts
true fhsetspreadallow
191.3739 582.8538 m
196.1979 584.1938 214.422 589.5538 226.75 587.6778 C
217.638 576.4218 L
225.946 579.1018 236.666 579.6378 236.666 579.6378 C
230.77 583.6578 L
246.85 578.5658 L
232.914 568.3818 L
236.398 574.8138 L
227.018 575.6178 206.1139 570.2578 206.1139 570.2578 C
212.278 574.5458 218.71 582.8538 218.71 582.8538 C
207.9899 584.9978 186.5499 581.5138 191.3739 582.8538 C
s
390.1102 582.8538 m
394.9342 584.1938 413.1582 589.5538 425.4862 587.6778 C
416.3742 576.4218 L
424.6822 579.1018 435.4022 579.6378 435.4022 579.6378 C
429.5062 583.6578 L
445.5862 578.5658 L
431.6502 568.3818 L
435.1342 574.8138 L
425.7542 575.6178 404.8502 570.2578 404.8502 570.2578 C
411.0142 574.5458 417.4462 582.8538 417.4462 582.8538 C
406.7262 584.9978 385.2861 581.5138 390.1102 582.8538 C
s
157.0394 436.4945 m
100.3464 719.9591 L
6 w
[0 0 0 0] Ka
S
157.0394 436.4945 m
100.3464 719.9591 L
1 w
[0 0 0 1] Ka
S
72 719.9591 m
185.3858 719.9591 L
S
72 436.4945 m
185.3858 436.4945 L
S
147.8103 482.6398 m
146.1922 490.7302 L
0.576 w
S
true eomode
146.1922 490.7302 m
143.2393 487.8091 L
144.8733 497.515 L
150.0243 489.1281 L
146.1922 490.7302 L
f
n
false eomode
112.9647 656.8674 m
111.7712 662.8354 L
S
true eomode
111.7712 662.8354 m
108.8183 659.9143 L
110.4523 669.6201 L
115.6033 661.2332 L
111.7712 662.8354 L
f
n
U
vmr
%%Trailer
end  % FreeHandDict
end  % FHIODict
%Beginning-Of-File-Named:fig8.eps
%!PS-Adobe-2.0 EPSF-1.2
%%Creator: FreeHand 3.11
%%Title: fig8
%%CreationDate: 5/6/93 10:36 AM
%%BoundingBox: 109.9299 390.6481 511.3677 723.4591
%%DocumentProcSets: FreeHand_header 3 1
%%DocumentSuppliedProcSets: FreeHand_header 3 1
%%ColorUsage: Color
%%DocumentProcessColors: Cyan Magenta Yellow Black
%%DocumentFonts: Symbol
%%+Times-Roman
%%+Times-Roman
%%DocumentNeededFonts: Symbol
%%+Times-Roman
%%+Times-Roman
%%FHPathName: Figures:figs:Nelson:vortexlines:fig8
%%EndComments
%%BeginProcSet: FreeHand_header 3 0
/FHIODict 30 dict def
FHIODict begin
/bdf{bind def}bind def
/d{setdash}bdf
/h{closepath}bdf
/H{}bdf
/J{setlinecap}bdf
/j{setlinejoin}bdf
/M{setmiterlimit}bdf
/n{newpath}bdf
/N{newpath}bdf
/q{gsave}bdf
/Q{grestore}bdf
/w{setlinewidth}bdf
/u{}bdf
/U{}bdf
/sepdef{
dup where not
{
FreeHandSepDict
}
if
3 1 roll exch put
}bdf
/`
{false setoverprint
end %. FreeHandDict
/-save0- save def
pop pop pop pop pop
concat
userdict begin
/showpage {} def
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath
/languagelevel where {pop languagelevel 1 ne{false setstrokeadjust}if}if
} bdf
/~
{end
-save0- restore
FreeHandDict begin
}bdf
/FreeHandDict 191 dict def
FreeHandDict begin
/currentpacking where{pop true setpacking}if
/xdf{exch def}bdf
/ndf{1 index where{pop pop pop}{dup xcheck{bind}if def}ifelse}bdf
/min{2 copy gt{exch}if pop}bdf
/max{2 copy lt{exch}if pop}bdf
/isLino statusdict /product get (Lino) anchorsearch{pop pop true}{pop
false}ifelse def
/dr{transform .25 sub round .25 add
exch .25 sub round .25 add exch itransform}bdf
/C{dr curveto}bdf
/L{dr lineto}bdf
/m{dr moveto}bdf
/printerRes
gsave
matrix defaultmatrix setmatrix
72 72 dtransform
abs exch abs
max
grestore
def
/maxsteps 256 def
/calcgraysteps {
currentscreen pop exch
printerRes exch div exch
2 copy
sin mul round dup mul
3 1 roll
cos mul round dup mul
add 1 add
dup maxsteps gt {pop maxsteps} if
} bdf
/bottom -0 def
/delta -0 def
/frac -0 def
/left -0 def
/numsteps -0 def
/numsteps1 -0 def
/radius -0 def
/right -0 def
/top -0 def
/xt -0 def
/yt -0 def
/df currentflat def
/tempstr 1 string def
/clipflatness currentflat def
/inverted?
0 currenttransfer exec .5 ge def
/level2
/languagelevel where {pop languagelevel 1 ne}{false}ifelse def
/colorexists
level2
{
statusdict/processcolors known
{statusdict/processcolors get exec}{1}ifelse
4 eq def
}
{systemdict/setcmykcolor known def}
ifelse
/tc1 [0 0 0 1] def
/tc2 [0 0 0 1] def
/fc [0 0 0 1] def
/sc [0 0 0 1] def
/concatprocs{
/packedarray where
{pop dup type /packedarraytype eq 2 index type /packedarraytype eq
or}{false}ifelse
{
/proc2 exch cvlit def/proc1 exch cvlit def
proc1 aload pop proc2 aload pop
proc1 length proc2 length add packedarray cvx
}
{
/proc2 exch cvlit def/proc1 exch cvlit def
/newproc proc1 length proc2 length add array def
newproc 0 proc1 putinterval newproc proc1 length proc2 putinterval
newproc cvx
}ifelse
}bdf
/storerect{/top xdf/right xdf/bottom xdf/left xdf}bdf
/rectpath{newpath left bottom m left top L
right top L right bottom L closepath}bdf
/i{dup 0 eq
{pop df dup}
{dup} ifelse
/clipflatness xdf setflat
}bdf
version cvr 38.0 le
{/setrgbcolor{
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
setrgbcolor}bdf}if
/gettint{0 get}bdf
/puttint{0 exch put}bdf
/vms {/vmsv save def} bdf
/vmr {vmsv restore} bdf
/vmrs{vmsv restore /vmsv save def}bdf
/eomode{
{/filler /eofill load def /clipper /eoclip load def}
{/filler /fill load def /clipper /clip load def}
ifelse
}bdf
/CD{/NF exch def{exch dup/FID ne 1 index/UniqueID ne and{exch NF 3 1 roll put}
{pop pop}ifelse}forall NF}bdf
/MN{1 index length/Len exch def
dup length Len add string dup
Len 4 -1 roll putinterval dup 0 4 -1 roll putinterval}bdf
/RC{4 -1 roll /ourvec xdf 256 string cvs(|______)anchorsearch
{1 index MN cvn/NewN exch def cvn
findfont dup maxlength dict CD dup/FontName NewN put dup
/Encoding ourvec put NewN exch definefont pop}{pop}ifelse}bdf
/RF{dup FontDirectory exch known{pop 3 -1 roll pop}{RC}ifelse}bdf
/FF{dup 256 string cvs(|______)exch MN cvn dup FontDirectory exch known
{exch pop findfont 3 -1 roll pop}{pop dup findfont dup maxlength dict CD dup
dup
/Encoding exch /Encoding get 256 array copy 7 -1 roll {3 -1 roll dup 4 -2 roll
put}forall put definefont}ifelse}bdf
userdict begin /BDFontDict 20 dict def end
BDFontDict begin
/bu{}def
/bn{}def
/setTxMode{av 70 ge{pop}if pop}def
/gm{m}def
/show{pop}def
/gr{pop}def
/fnt{pop pop pop}def
/fs{pop}def
/fz{pop}def
/lin{pop pop}def
end
/MacVec 256 array def
MacVec 0 /Helvetica findfont
/Encoding get 0 128 getinterval putinterval
MacVec 127 /DEL put MacVec 16#27 /quotesingle put MacVec 16#60 /grave put
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI
/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
MacVec 0 32 getinterval astore pop
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/nbspace/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase
/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacVec 128 128 getinterval astore pop
/fps{
currentflat
exch
dup 0 le{pop 1}if
{
dup setflat 3 index stopped
{1.3 mul dup 3 index gt{pop setflat pop pop stop}if}
{exit}
ifelse
}loop
pop setflat pop pop
}bdf
/fp{100 currentflat fps}bdf
/clipper{clip}bdf
/W{/clipper load 100 clipflatness fps}bdf
end%. FreeHandDict
end%. FHIODict
%%EndProcSet
%%EndProlog
%%BeginSetup
FHIODict begin
FreeHandDict begin
109.9299 390.6481 511.3677 723.4591 storerect rectpath clip newpath
/onlyk{false}ndf
/ccmyk{dup 5 -1 roll sub 0 max exch}ndf
/setcmykcolor{1 exch sub ccmyk ccmyk ccmyk pop setrgbcolor}ndf
/setcmykcoloroverprint{4{dup -1 eq{pop 0}if 4 1 roll}repeat setcmykcolor}ndf
/findcmykcustomcolor{5 /packedarray where{pop packedarray}{array astore
readonly}ifelse}ndf
/setcustomcolor{exch aload pop pop 4{4 index mul 4 1 roll}repeat setcmykcolor
pop}ndf
/setseparationgray{1 exch sub dup dup dup setcmykcolor}ndf
/setoverprint{pop}ndf
/currentoverprint false ndf
/colorimage{pop pop
[5 -1 roll/exec cvx 6 -1 roll/exec cvx 7 -1 roll/exec cvx 8 -1 roll/exec cvx
/cmykbufs2gray cvx]cvx image}
%. version 47.1 on Linotronic of Postscript defines colorimage incorrectly (rgb
%%model only)
version cvr 47.1 le isLino and{userdict begin bdf end}{ndf}ifelse
/customcolorimage{
colorexists
{
aload pop pop 4 array astore
setimagecmyk
currentcolortransfer
{ik mul ik sub 1 add}concatprocs 4 1 roll
{iy mul iy sub 1 add}concatprocs 4 1 roll
{im mul im sub 1 add}concatprocs 4 1 roll
{ic mul ic sub 1 add}concatprocs 4 1 roll
setcolortransfer
/magentabuf 0 string def
/yellowbuf 0 string def
/blackbuf 0 string def
{invbuf dup length magentabuf length ne
{dup length dup dup
/magentabuf exch string def
/yellowbuf exch string def
/blackbuf exch string def}if
dup magentabuf copy yellowbuf copy blackbuf copy pop}concatprocs
{magentabuf}{yellowbuf}{blackbuf}true 4 colorimage
}
{
pop image
}
ifelse
}ndf
/separationimage{image}ndf
/newcmykcustomcolor{6 /packedarray where{pop packedarray}{array astore
readonly}ifelse}ndf
/inkoverprint false ndf
/setinkoverprint{pop}ndf
/overprintprocess{pop}ndf
/setspotcolor
{spots exch get 0 5 getinterval exch setcustomcolor}ndf
/currentcolortransfer{currenttransfer dup dup dup}ndf
/setcolortransfer{systemdict begin settransfer end pop pop pop}ndf
/getcmyk {
dup length 4 eq
{aload pop}
{aload pop spots exch get 0 4 getinterval aload pop 4
{4 index mul 4 1 roll}repeat 5 -1 roll pop} ifelse
}bdf
/setimagecmyk{
getcmyk/ik xdf /iy xdf /im xdf /ic xdf
}ndf
/autospread{pop}ndf
/fhsetspreadsize{pop}ndf
/fhsetspreadallow{pop}ndf
/strokeopf false def
/fillopf false def
/R{0 ne /strokeopf xdf}bdf
/O{0 ne /fillopf xdf}bdf
/filler{fill}bdf
/F{fc fhsetcolor fillopf setoverprint false autospread
gsave /filler load fp grestore false setoverprint}bdf
/f{closepath F}bdf
/S{sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false
setoverprint}bdf
/s{closepath S}bdf
/B{fc fhsetcolor fillopf setoverprint gsave /filler load fp grestore
sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false
setoverprint}bdf
/b{closepath B}bdf
/setcolorscreen where{pop}{/setcolorscreen{setscreen pop pop pop pop pop pop
pop pop pop}bdf}ifelse
/fhsetcolor{dup length 4 eq
{aload overprintprocess setcmykcolor}
{aload 1 get spots exch get 5 get setinkoverprint setspotcolor}
ifelse
}ndf
/settextcolor{
dup fhsetcolor
textblackopf
{
dup length 4 eq
{onlyk{3 get 1.0 eq{true setinkoverprint}if}{pop}ifelse}
{pop}
ifelse
}
{pop}ifelse
}ndf
/ka{/fc xdf}bdf
/Ka{/sc xdf}bdf
/xa{/fc xdf} bdf
/Xa{/sc xdf} bdf
/bc2[0 0]def
/bc4[0 0 0 0]def
/absmax{2 copy abs exch abs gt{exch}if pop}bdf
/calcstep
{ colorexists not and{calcgraysteps}{maxsteps}ifelse
tc1 length 4 eq
{
0 1 3
{tc1 1 index get
tc2 3 -1 roll get
sub
}for
absmax absmax absmax
}
{
bc2 tc1 1 get 1 exch put
tc1 gettint tc2 gettint
sub abs
}
ifelse
mul abs round dup 0 eq{pop 1}if
dup /numsteps xdf 1 sub dup 0 eq{pop 1}if /numsteps1 xdf
}bdf
/cblend{
tc1 length 4 eq
{
0 1 3
{bc4 exch
tc1 1 index get
tc2 2 index get
1 index sub
frac mul add put
}for bc4
}
{
bc2
tc1 gettint
tc2 gettint
1 index sub
frac mul add
puttint bc2
}
ifelse
fhsetcolor
}bdf
/logtaper{/frac frac 9 mul 1 add log def}bdf
FHIODict begin
/origmtx matrix currentmatrix def
/iminv false def
/invbuf{0 1 2 index length 1 sub{dup 2 index exch get 255 exch sub 2 index 3 1
roll put}for}bdf
/cmykbufs2gray{
dup length 0 1 3 -1 roll 1 sub
{4 index 1 index get
4 index 2 index get
4 index 3 index get
4 index 4 index get
255 exch sub ccmyk ccmyk ccmyk pop 5 mul exch 45 mul add exch 14 mul add -6
bitshift
2 index 3 1 roll put}for
4 1 roll pop pop pop
}bdf
end
/textopf false def
/textblackopf true def
/curtextmtx{}def
/otw .25 def
/msf{dup/curtextmtx xdf makefont setfont}bdf
/makesetfont/msf load def
/curtextheight{.707104 .707104 curtextmtx dtransform
dup mul exch dup mul add sqrt}bdf
/ta{1 index
{tempstr 0 2 index put tempstr 2 index
gsave exec grestore
tempstr stringwidth rmoveto
5 index eq{6 index 6 index rmoveto}if
3 index 3 index rmoveto
}forall 7{pop}repeat}bdf
/sts{settextcolor textopf setoverprint/ts{awidthshow}def exec false
setoverprint}bdf
/stol{/xt currentlinewidth def
setlinewidth settextcolor textopf setoverprint newpath
/ts{{false charpath stroke}ta}def exec
false setoverprint xt setlinewidth}bdf
/currentpacking where{pop false setpacking}if
/spots[1 0 0 0 (Process Cyan) false newcmykcustomcolor
0 1 0 0 (Process Magenta) false newcmykcustomcolor
0 0 1 0 (Process Yellow) false newcmykcustomcolor
0 0 0 1 (Process Black) false newcmykcustomcolor
0 0 0 0  (White) false
newcmykcustomcolor
]def
%%EndSetup
%%IncludeFont: Symbol
0 dict dup begin
end
/f0 /Symbol FF def
[] 0 d
3.863708 M
1 w
0 j
0 J
0 O
0 R
0 i
false eomode
[0 0 0 1] Ka
[0 0 0 1] ka
vms
u
u
true fhsetspreadallow
127.5591 712.9591 m
467.7165 712.9591 L
S
127.5591 684.6126 m
467.7165 684.6126 L
S
127.5591 656.2662 m
467.7165 656.2662 L
S
127.5591 627.9197 m
467.7165 627.9197 L
S
127.5591 599.5733 m
467.7165 599.5733 L
S
127.5591 571.2268 m
467.7165 571.2268 L
S
127.5591 542.8804 m
467.7165 542.8804 L
S
127.5591 514.5339 m
467.7165 514.5339 L
S
127.5591 486.1875 m
467.7165 486.1875 L
S
127.5591 457.841 m
467.7165 457.841 L
S
127.5591 429.4946 m
467.7165 429.4946 L
S
127.5591 401.1481 m
467.7165 401.1481 L
S
235.2756 401.1481 m
257.9528 429.4945 L
223.937 457.841 L
246.6142 486.1874 L
274.9606 514.5339 L
257.9528 542.8804 L
280.6299 571.2268 L
255.1181 599.5733 L
272.126 627.9197 L
306.1417 656.2662 L
340.1575 684.6126 L
314.6457 712.9591 L
S
true eomode
u
115.199 552.2548 m
114.695 551.7509 114.3171 551.3029 113.6171 551.3029 C
112.3571 551.3029 112.819 554.0749 113.2251 555.7689 C
113.659 557.5469 114.7371 560.4028 115.325 560.4028 C
115.9971 560.4028 115.7871 559.0448 115.661 558.6949 C
114.933 556.7208 113.841 554.8868 110.9011 552.4229 C
110.831 552.3667 110.859 552.2409 110.9011 552.2268 C
110.9432 552.2129 110.985 552.1567 111.041 552.2129 C
111.041 552.2268 L
113.5052 554.4109 115.087 556.0208 115.9691 558.6528 C
116.081 559.0168 116.4312 560.6829 115.297 560.6829 C
114.4011 560.6829 112.7771 557.7849 112.4411 555.9509 C
112.1051 554.0469 111.7131 551.0371 113.6171 551.0371 C
114.4291 551.0371 114.877 551.3868 115.4372 552.0869 C
115.4931 552.1567 115.451 552.2268 115.409 552.2689 C
115.3671 552.3108 115.2831 552.3387 115.199 552.2548 C
f
n
U
false eomode
113.3858 565.5575 m
113.3858 707.9591 L
S
113.3858 548.419 m
113.3858 406.1481 L
S
113.3858 565.5575 m
113.3858 707.9591 L
0.576 w
S
true eomode
113.3858 707.9591 m
109.9299 705.6551 L
113.3858 714.871 L
116.8418 705.6551 L
113.3858 707.9591 L
f
n
false eomode
113.3858 548.419 m
113.3858 406.1481 L
S
true eomode
113.3858 406.1481 m
116.8418 408.452 L
113.3858 399.2362 L
109.9299 408.452 L
113.3858 406.1481 L
f
n
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [14 0 0 14 0 0] makesetfont
476.220474 397.462433 m
0 0 32 0 0 (1) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [14 0 0 14 0 0] makesetfont
476.220474 425.808945 m
0 0 32 0 0 (2) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [14 0 0 14 0 0] makesetfont
476.220474 454.155396 m
0 0 32 0 0 (3) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f2 /|______Times-Roman dup RF findfont def
{
f2 [14 0 0 14 0 0] makesetfont
476.220474 709.273453 m
0 0 32 0 0 (N) ts
}
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [14 0 0 14 0 0] makesetfont
485.558365 709.273453 m
0 0 32 0 0 ( + 1) ts
}
[0 0 0 1]
sts
true eomode
u
true fhsetspreadallow
482.0247 490.4222 m
482.0247 492.1983 479.3367 492.1983 479.3367 490.4222 C
479.3367 488.6461 482.0247 488.6461 482.0247 490.4222 C
h
482.0247 498.4144 m
482.0247 500.1902 479.3367 500.1902 479.3367 498.4144 C
479.3367 496.6383 482.0247 496.6383 482.0247 498.4144 C
h
482.0247 506.4062 m
482.0247 508.1823 479.3367 508.1823 479.3367 506.4062 C
479.3367 504.6301 482.0247 504.6301 482.0247 506.4062 C
f
n
U
u
471.448 617.4675 m
472.9827 616.065 L
472.7446 615.967 471.1897 615.5888 470.4613 614.3421 C
469.789 613.2215 469.887 612.1289 470.2652 611.3165 C
470.5034 610.8122 470.8255 610.2659 471.7641 609.7757 C
472.2403 609.5235 473.0387 609.4675 473.7111 609.6496 C
474.1734 609.7757 474.7617 610.1679 475.1119 610.504 C
476.5686 611.9468 476.2605 613.9079 475.6021 614.9865 C
475.0558 615.897 474.0333 616.5413 473.7811 616.6954 C
473.6602 616.7698 473.1069 617.0728 472.5519 617.4689 C
471.448 617.4675 L
h
494.2544 617.4675 m
493.7258 616.5308 493.2713 615.4118 493.1108 614.5356 C
492.7747 612.6316 492.3827 609.6219 494.2868 609.6219 C
495.0987 609.6219 495.5467 609.9716 496.1068 610.6716 C
496.1628 610.7415 496.1207 610.8115 496.0786 610.8536 C
496.0368 610.8955 495.9528 610.9235 495.8686 610.8395 C
495.3647 610.3356 494.9868 609.8876 494.2868 609.8876 C
493.0268 609.8876 493.4887 612.6596 493.8948 614.3536 C
494.1213 615.2822 494.5236 616.5047 494.9401 617.4609 C
494.2544 617.4675 L
h
496.3827 617.4675 m
496.3654 617.3894 496.3473 617.3257 496.3307 617.2796 C
495.6027 615.3055 494.5106 613.4716 491.5708 611.0076 C
491.5007 610.9515 491.5287 610.8256 491.5708 610.8115 C
491.6128 610.7977 491.6547 610.7415 491.7107 610.7977 C
491.7107 610.8115 L
494.1748 612.9956 495.7567 614.6055 496.6387 617.2375 C
496.6551 617.2908 496.6766 617.3721 496.6978 617.472 C
496.3827 617.4675 L
h
499.7771 617.4675 m
497.1685 609.6076 L
498.121 609.6076 L
500.7182 617.4675 L
499.7771 617.4675 L
h
503.8783 617.4675 m
502.3468 612.1009 L
501.8286 610.2799 501.6745 610.1398 500.9041 610.0278 C
500.9041 609.8037 L
503.6776 609.8037 L
503.6776 610.0278 L
503.2713 610.0558 502.697 610.0978 502.697 610.6581 C
502.697 610.7702 502.7251 611.0223 502.8231 611.3865 C
504.392 617.2137 L
504.448 617.2137 L
507.6417 609.5936 L
507.8938 609.5936 L
509.9109 616.6394 L
510.004 616.9704 510.0815 617.2442 510.1528 617.4721 C
509.4608 617.4675 L
509.4415 617.3995 509.4224 617.3389 509.4067 617.2837 C
507.9919 612.0169 L
507.9499 612.0169 L
505.6815 617.4675 L
503.8783 617.4675 L
h
474.6776 613.6137 m
474.9578 612.4231 474.7337 611.3445 474.3414 610.8122 C
474.0193 610.392 473.585 610.1959 473.2068 610.1959 C
472.9127 610.1959 472.3384 610.2519 471.9602 610.9103 C
471.3858 611.9048 471.4419 613.0534 471.5119 613.5717 C
471.666 614.8324 472.4504 615.4487 473.4169 615.6588 C
473.6131 615.4907 474.4115 614.7063 474.6776 613.6137 C
h
487.3054 615.2106 m
480.2456 615.2106 L
480.2456 614.2861 L
487.3054 614.2861 L
487.3054 615.2106 L
h
487.3054 612.4091 m
480.2456 612.4091 L
480.2456 611.4846 L
487.3054 611.4846 L
487.3054 612.4091 L
f
n
472.5519 617.4675 m
472.2711 617.6693 471.9899 617.8936 471.7641 618.1242 C
471.3158 618.5724 471.4279 619.0347 471.624 619.2308 C
471.8621 619.4829 472.2823 619.749 472.9547 619.5249 C
473.4169 619.3848 473.529 619.2308 473.9772 618.7685 C
474.4255 618.2923 474.9017 618.0121 475.364 618.3483 C
475.7142 618.6144 475.5881 619.0487 475.322 619.3708 C
475.0838 619.651 474.4535 619.9451 473.9632 620.0572 C
473.7531 620.0992 472.1563 620.3654 471.5119 619.8751 C
471.2038 619.637 470.5734 619.3148 470.8536 618.3903 C
470.8956 618.2502 471.0076 617.872 471.3578 617.5499 C
471.448 617.4675 L
472.5519 617.4675 L
h
494.9401 617.4675 m
495.321 618.3357 495.7138 618.9875 495.9947 618.9875 C
496.5781 618.9875 496.4968 617.964 496.3827 617.4651 C
496.6978 617.4675 L
496.8214 618.0539 496.9347 619.2676 495.9667 619.2676 C
495.4988 619.2676 494.8323 618.4772 494.2544 617.4607 C
494.9401 617.4675 L
h
500.7182 617.4675 m
501.3147 619.2728 L
500.3762 619.2728 L
499.7771 617.4675 L
500.7182 617.4675 L
h
505.6815 617.4675 m
505.0643 618.9506 L
502.8091 618.9506 L
502.8091 618.7265 L
503.4815 618.6845 503.7756 618.4603 504.0137 617.9421 C
503.8783 617.4674 L
505.6815 617.4675 L
h
510.1528 617.4675 m
510.4466 618.4109 510.6351 618.5687 511.3677 618.7265 C
511.3677 618.9506 L
508.5802 618.9506 L
508.5802 618.7265 L
509.3506 618.6705 509.5607 618.5304 509.5607 617.9841 C
509.5607 617.8129 509.5101 617.6273 509.4608 617.4636 C
510.1528 617.4675 L
f
n
U
false eomode
470.8819 585.4 m
470.8819 594.5733 L
0.576 w
S
true eomode
470.8819 594.5733 m
467.426 592.2693 L
470.8819 601.4852 L
474.3378 592.2693 L
470.8819 594.5733 L
f
n
false eomode
470.8819 632.9197 m
470.8819 642.093 L
S
true eomode
470.8819 632.9197 m
474.3378 635.2237 L
470.8819 626.0079 L
467.426 635.2237 L
470.8819 632.9197 L
f
n
U
U
vmr
vms
u
u
true fhsetspreadallow
S
S
S
S
S
S
S
S
S
S
S
S
S
S
S
S
u
252.2835 599.5733 m
252.2835 601.1388 253.5526 602.4079 255.1181 602.4079 C
256.6837 602.4079 257.9528 601.1388 257.9528 599.5733 C
257.9528 598.0077 256.6837 596.7386 255.1181 596.7386 C
253.5526 596.7386 252.2835 598.0077 252.2835 599.5733 C
b
U
u
277.7953 571.2268 m
277.7953 572.7923 279.0644 574.0615 280.6299 574.0615 C
282.1955 574.0615 283.4646 572.7923 283.4646 571.2268 C
283.4646 569.6612 282.1955 568.3921 280.6299 568.3921 C
279.0644 568.3921 277.7953 569.6612 277.7953 571.2268 C
b
U
u
255.1181 542.8804 m
255.1181 544.4459 256.3872 545.715 257.9528 545.715 C
259.5183 545.715 260.7874 544.4459 260.7874 542.8804 C
260.7874 541.3148 259.5183 540.0457 257.9528 540.0457 C
256.3872 540.0457 255.1181 541.3148 255.1181 542.8804 C
b
U
u
272.126 514.5339 m
272.126 516.0994 273.3951 517.3686 274.9606 517.3686 C
276.5262 517.3686 277.7953 516.0994 277.7953 514.5339 C
277.7953 512.9683 276.5262 511.6992 274.9606 511.6992 C
273.3951 511.6992 272.126 512.9683 272.126 514.5339 C
b
U
vmrs
u
true fhsetspreadallow
221.1024 457.841 m
221.1024 459.4065 222.3715 460.6757 223.937 460.6757 C
225.5026 460.6757 226.7717 459.4065 226.7717 457.841 C
226.7717 456.2754 225.5026 455.0063 223.937 455.0063 C
222.3715 455.0063 221.1024 456.2754 221.1024 457.841 C
b
U
u
255.1181 429.4945 m
255.1181 431.0601 256.3872 432.3292 257.9528 432.3292 C
259.5183 432.3292 260.7874 431.0601 260.7874 429.4945 C
260.7874 427.929 259.5183 426.6599 257.9528 426.6599 C
256.3872 426.6599 255.1181 427.929 255.1181 429.4945 C
b
U
u
232.4409 401.1481 m
232.4409 402.7136 233.71 403.9827 235.2756 403.9827 C
236.8411 403.9827 238.1102 402.7136 238.1102 401.1481 C
238.1102 399.5825 236.8411 398.3134 235.2756 398.3134 C
233.71 398.3134 232.4409 399.5825 232.4409 401.1481 C
b
U
u
243.7795 486.1874 m
243.7795 487.753 245.0486 489.0221 246.6142 489.0221 C
248.1797 489.0221 249.4488 487.753 249.4488 486.1874 C
249.4488 484.6219 248.1797 483.3528 246.6142 483.3528 C
245.0486 483.3528 243.7795 484.6219 243.7795 486.1874 C
b
U
u
269.2913 627.9197 m
269.2913 629.4853 270.5604 630.7544 272.126 630.7544 C
273.6915 630.7544 274.9606 629.4853 274.9606 627.9197 C
274.9606 626.3542 273.6915 625.0851 272.126 625.0851 C
270.5604 625.0851 269.2913 626.3542 269.2913 627.9197 C
b
U
u
303.3071 656.2662 m
303.3071 657.8317 304.5762 659.1009 306.1417 659.1009 C
307.7073 659.1009 308.9764 657.8317 308.9764 656.2662 C
308.9764 654.7006 307.7073 653.4315 306.1417 653.4315 C
304.5762 653.4315 303.3071 654.7006 303.3071 656.2662 C
b
U
u
311.811 712.9591 m
311.811 714.5246 313.0801 715.7938 314.6457 715.7938 C
316.2112 715.7938 317.4803 714.5246 317.4803 712.9591 C
317.4803 711.3935 316.2112 710.1244 314.6457 710.1244 C
313.0801 710.1244 311.811 711.3935 311.811 712.9591 C
b
U
u
337.3228 684.6126 m
337.3228 686.1782 338.5919 687.4473 340.1575 687.4473 C
341.723 687.4473 342.9921 686.1782 342.9921 684.6126 C
342.9921 683.0471 341.723 681.778 340.1575 681.778 C
338.5919 681.778 337.3228 683.0471 337.3228 684.6126 C
b
U
U
U
vmr
%%Trailer
end  % FreeHandDict
end  % FHIODict
